Spitzer Follow-up of Extremely Cold Brown Dwarfs Discovered by the Backyard Worlds: Planet 9 Citizen Science Project

We present Spitzer follow-up imaging of 95 candidate extremely cold brown dwarfs discovered by the Backyard Worlds: Planet 9 citizen science project, which uses visually perceived motion in multi-epoch WISE images to identify previously unrecognized substellar neighbors to the Sun. We measure Spitzer [3.6]-[4.5] color to phototype our brown dwarf candidates, with an emphasis on pinpointing the coldest and closest Y dwarfs within our sample. The combination of WISE and Spitzer astrometry provides quantitative confirmation of the transverse motion of 75 of our discoveries. Nine of our motion-confirmed objects have best-fit linear motions larger than 1"/yr; our fastest-moving discovery is WISEA J155349.96+693355.2 (total motion ~2.15"/yr), a possible T type subdwarf. We also report a newly discovered wide-separation (~400 AU) T8 comoving companion to the white dwarf LSPM J0055+5948 (the fourth such system to be found), plus a candidate late T companion to the white dwarf LSR J0002+6357 at 5.5' projected separation (~8,700 AU if associated). Among our motion-confirmed targets, five have Spitzer colors most consistent with spectral type Y. Four of these five have exceptionally red Spitzer colors suggesting types of Y1 or later, adding considerably to the small sample of known objects in this especially valuable low-temperature regime. Our Y dwarf candidates begin bridging the gap between the bulk of the Y dwarf population and the coldest known brown dwarf.

==> (inline-0) <==
\begin{deluxetable}{cll}
\tablecaption{Targets Without Any \textit{Spitzer} Counterpart \label{tab:duds}}
\tablehead{
\colhead{AOR} & \colhead{designation} & \colhead{$W2$} \\
\colhead{} & \colhead{} & \colhead{(mag)}
}
\startdata
 70080512 & WISEA J014614.70$-$290048.4 & 16.49 $\pm$ 0.20 \\
 70082560 & WISEU J050511.06+304355.6 & 16.38 $\pm$ 0.12 \\
 70084096 & WISEA J132441.18$-$372024.8 & 16.25 $\pm$ 0.19 \\
 70083072 & WISEA J235136.37$-$250247.6 & 16.14 $\pm$ 0.19 \\
\enddata
\tablecomments{Each object's designation prefix corresponds to the \textit{WISE} catalog from which the quoted $W2$ magnitude has been drawn.}
\end{deluxetable}

\movetabledown=13mm
\begin{longrotatetable}
\begin{deluxetable*}{lccccccccc}
\tablecaption{Mid-infrared Photometry from \textit{WISE} and \textit{Spitzer} \label{tab:wise_spitzer_photom}}
\tablehead{
\colhead{Name} & \colhead{motion} & \colhead{$W1$} & \colhead{$W2$} & \colhead{$W1-W2$} & \colhead{AOR} & \colhead{ch1} & \colhead{ch2} & \colhead{ch1$-$ch2} & \colhead{\textit{WISE}}  \\
 & \colhead{confirmed} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(mag)} & & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{phot. ref.\tablenotemark{c}} }
\startdata
CWISE J000229.93+635217.0  & yes & $18.21 \pm 0.21$ & $15.73 \pm 0.05$\tablenotemark{b} & $2.48 \pm 0.22$ & 38724864 & $17.349 \pm 0.246$ & $15.690 \pm 0.055$ & $1.659 \pm 0.252$ & 6 \\
WISEA J001449.96+795116.1  & yes & $18.72 \pm 0.28$ & $16.00 \pm 0.06$ & $2.72 \pm 0.28$ & 65969152 & $17.752 \pm 0.059$ & $15.863 \pm 0.019$ & $1.890 \pm 0.062$ & 1 \\
WISEU J001908.31$-$094323.3  & yes & $18.33 \pm 0.17$ & $15.81 \pm 0.07$\tablenotemark{b} & $2.52 \pm 0.19$ & 70084352 & $17.119 \pm 0.034$ & $15.666 \pm 0.019$ & $1.453 \pm 0.038$ & 2 \\
WISEA J002810.59+521853.1  & yes & $18.05 \pm 0.13$ & $15.60 \pm 0.05$ & $2.45 \pm 0.14$ & 68143872 & $17.360 \pm 0.043$ & $15.669 \pm 0.019$ & $1.691 \pm 0.046$ & 1 \\
WISEA J002909.90+190516.6  & yes & $17.58 \pm 0.10$ & $15.36 \pm 0.05$ & $2.21 \pm 0.11$ & 65969664 & $16.727 \pm 0.025$ & $15.301 \pm 0.018$ & $1.426 \pm 0.032$ & 1 \\
WISEA J003631.29$-$642735.6  & no & $18.31 \pm 0.16$ & $15.86 \pm 0.05$ & $2.45 \pm 0.17$ & 70079744 & $17.203 \pm 0.037$ & $15.816 \pm 0.019$ & $1.388 \pm 0.041$ & 1 \\
WISEU J004851.21+250814.9  & yes &  -  & $15.04 \pm 0.03$\tablenotemark{b} &  -  & 68141824 & $16.793 \pm 0.026$ & $14.743 \pm 0.016$ & $2.050 \pm 0.031$ & 2 \\
WISEU J005559.88+594745.0  & yes &  -  & $15.20 \pm 0.03$\tablenotemark{b} &  -  & 68141568 & $16.450 \pm 0.021$ & $14.965 \pm 0.016$ & $1.485 \pm 0.026$ & 2 \\
WISEA J010116.12$-$520629.8  & yes & $18.85 \pm 0.26$ & $15.88 \pm 0.05$ & $2.98 \pm 0.27$ & 65970432 & $17.687 \pm 0.056$ & $15.692 \pm 0.019$ & $1.994 \pm 0.060$ & 1 \\
WISEA J012057.06$-$764216.4  & yes & $18.87 \pm 0.21$ & $15.87 \pm 0.05$ & $2.99 \pm 0.22$ & 65970944 & $17.663 \pm 0.056$ & $15.790 \pm 0.019$ & $1.874 \pm 0.059$ & 1 \\
WISEA J012834.87$-$280302.5  & yes & $17.47 \pm 0.09$ & $15.55 \pm 0.05$ & $1.92 \pm 0.10$ & 70085632 & $16.722 \pm 0.025$ & $15.511 \pm 0.018$ & $1.211 \pm 0.032$ & 1 \\
WISEA J013217.78$-$581825.9  & yes & $19.10 \pm 0.43$ & $15.72 \pm 0.05$ & $3.38 \pm 0.43$ & 65971200 & $17.882 \pm 0.064$ & $15.740 \pm 0.019$ & $2.141 \pm 0.067$ & 1 \\
WISEU J013522.46$-$221957.3  & yes &  -  & $15.85 \pm 0.07$\tablenotemark{b} &  -  & 70082048 & $17.154 \pm 0.035$ & $15.793 \pm 0.019$ & $1.362 \pm 0.039$ & 2 \\
WISEA J013810.78$-$412220.2  & yes & $18.40 \pm 0.17$ & $16.32 \pm 0.09$ & $2.08 \pm 0.19$ & 68143616 & $17.434 \pm 0.044$ & $16.198 \pm 0.021$ & $1.236 \pm 0.049$ & 1 \\
WISEA J014603.23$-$261908.7  & yes & $>18.88$ & $15.92 \pm 0.07$ & $>2.96$ & 68142080 & $17.490 \pm 0.047$ & $15.810 \pm 0.019$ & $1.680 \pm 0.052$ & 1 \\
WISEA J015507.35$-$421635.7  & yes & $18.91 \pm 0.26$ & $16.23 \pm 0.08$ & $2.68 \pm 0.27$ & 70079488 & $18.375 \pm 0.100$ & $16.165 \pm 0.020$ & $2.210 \pm 0.102$ & 1 \\
WISEA J015601.22+525304.4  & no & $17.26 \pm 0.07$ & $15.43 \pm 0.04$ & $1.83 \pm 0.08$ & 70082816 & $16.697 \pm 0.024$ & $15.354 \pm 0.018$ & $1.343 \pm 0.030$ & 1 \\
WISEA J021420.18$-$573245.1  & yes & $18.94 \pm 0.24$ & $16.25 \pm 0.07$ & $2.69 \pm 0.25$ & 65971712 & $18.075 \pm 0.079$ & $16.157 \pm 0.020$ & $1.918 \pm 0.081$ & 1 \\
WISEA J025756.40$-$265528.8  & yes & $18.70 \pm 0.33$ & $16.20 \pm 0.09$ & $2.50 \pm 0.34$ & 68144384 & $18.302 \pm 0.097$ & $15.953 \pm 0.019$ & $2.348 \pm 0.099$ & 1 \\
WISEA J025805.29$-$321917.4  & yes & $16.56 \pm 0.04$ & $14.91 \pm 0.03$\tablenotemark{b} & $1.65 \pm 0.05$ & 70084608 & $16.025 \pm 0.016$ & $14.988 \pm 0.016$ & $1.037 \pm 0.023$ & 1 \\
WISEA J030534.09$-$582635.5  & yes & $18.29 \pm 0.12$ & $15.55 \pm 0.03$ & $2.74 \pm 0.13$ & 65971968 & $17.340 \pm 0.042$ & $15.515 \pm 0.018$ & $1.824 \pm 0.046$ & 1 \\
WISEA J032600.28+421056.8  & yes & $>19.03$ & $15.28 \pm 0.04$ & $>3.75$ & 65972224 & $17.230 \pm 0.038$ & $15.292 \pm 0.018$ & $1.938 \pm 0.042$ & 1 \\
WISEA J032811.00$-$422321.6  & yes & $18.56 \pm 0.25$ & $16.29 \pm 0.07$ & $2.27 \pm 0.26$ & 65972480 & $17.930 \pm 0.066$ & $16.026 \pm 0.020$ & $1.904 \pm 0.069$ & 1 \\
WISEA J034253.20+673143.5  & no & $17.69 \pm 0.10$ & $15.56 \pm 0.05$ & $2.12 \pm 0.11$ & 70085888 & $16.488 \pm 0.021$ & $15.411 \pm 0.018$ & $1.077 \pm 0.028$ & 1 \\
WISEA J034227.44$-$462252.0  & yes & $18.89 \pm 0.32$ & $16.12 \pm 0.06$ & $2.77 \pm 0.32$ & 70086144 & $17.714 \pm 0.057$ & $16.132 \pm 0.021$ & $1.582 \pm 0.060$ & 1 \\
WISEA J035410.03$-$572104.0  & no & $18.57 \pm 0.23$ & $16.10 \pm 0.08$ & $2.47 \pm 0.24$ & 70085376 & $17.773 \pm 0.061$ & $16.059 \pm 0.020$ & $1.714 \pm 0.064$ & 1 \\
WISEA J035733.85+070557.4  & yes & $17.78 \pm 0.14$ & $15.37 \pm 0.05$ & $2.42 \pm 0.14$ & 65972736 & $16.736 \pm 0.026$ & $15.401 \pm 0.018$ & $1.335 \pm 0.032$ & 1 \\
WISEA J040702.42+190945.8  & yes & $17.55 \pm 0.11$ & $15.55 \pm 0.06$ & $2.01 \pm 0.13$ & 65972992 & $16.837 \pm 0.027$ & $15.444 \pm 0.018$ & $1.392 \pm 0.033$ & 1 \\
WISEA J042236.95$-$044203.5  & yes & $18.82 \pm 0.41$ & $16.02 \pm 0.08$\tablenotemark{b} & $2.80 \pm 0.41$ & 68140544 & $17.694 \pm 0.054$ & $15.937 \pm 0.020$ & $1.758 \pm 0.058$ & 1 \\
WISEA J050238.28+100750.0  & yes & $18.91 \pm 0.51$ & $15.35 \pm 0.05$ & $3.56 \pm 0.51$ & 65973760 & $17.520 \pm 0.047$ & $15.363 \pm 0.018$ & $2.156 \pm 0.050$ & 1 \\
WISEU J050305.68$-$564834.0  & yes &  -  & $16.71 \pm 0.09$\tablenotemark{b} &  -  & 68142592 & $18.997 \pm 0.185$ & $16.022 \pm 0.020$ & $2.975 \pm 0.185$ & 2 \\
WISEA J050615.56$-$514521.3  & yes & $18.49 \pm 0.14$ & $16.71 \pm 0.10$ & $1.78 \pm 0.17$ & 70013696 & $18.340 \pm 0.098$ & $16.233 \pm 0.021$ & $2.107 \pm 0.100$ & 1 \\
WISEA J053535.43$-$644518.5  & yes & $15.26 \pm 0.04$ & $15.08 \pm 0.03$\tablenotemark{b} & $0.17 \pm 0.04$ & 70083584 & $15.089 \pm 0.012$ & $15.087 \pm 0.016$ & $0.002 \pm 0.020$ & 1 \\
WISEA J053512.01$-$773829.7  & yes & $>19.58$ & $15.90 \pm 0.05$ & $>3.68$ & 68142848 & $18.120 \pm 0.082$ & $15.881 \pm 0.019$ & $2.240 \pm 0.084$ & 1 \\
WISEA J061713.07+670400.8  & no & $18.22 \pm 0.15$ & $15.89 \pm 0.06$ & $2.32 \pm 0.16$ & 70080000 & $17.876 \pm 0.065$ & $15.972 \pm 0.019$ & $1.905 \pm 0.068$ & 1 \\
WISEA J064503.72+524054.1  & yes & $16.85 \pm 0.05$ & $15.09 \pm 0.03$\tablenotemark{b} & $1.75 \pm 0.06$ & 68144128 & $17.157 \pm 0.035$ & $15.138 \pm 0.017$ & $2.019 \pm 0.039$ & 4 \\
WISEA J065113.90$-$835502.6  & yes & $18.29 \pm 0.11$ & $15.61 \pm 0.04$ & $2.68 \pm 0.12$ & 70013952 & $17.424 \pm 0.043$ & $15.534 \pm 0.018$ & $1.889 \pm 0.047$ & 1 \\
WISEA J075438.20+090044.9  & yes & $18.48 \pm 0.24$ & $15.78 \pm 0.08$ & $2.71 \pm 0.25$ & 65974528 & $17.584 \pm 0.049$ & $15.741 \pm 0.019$ & $1.844 \pm 0.052$ & 1 \\
WISEA J080622.22$-$082046.5  & yes & $>18.79$ & $15.49 \pm 0.12$ & $>3.31$ & 65974784 & $17.295 \pm 0.041$ & $15.411 \pm 0.018$ & $1.884 \pm 0.045$ & 3 \\
WISEA J083011.95+283716.0  & yes & $>18.83$ & $15.84 \pm 0.14$ & $>2.99$ & 65975296 & $19.100 \pm 0.199$ & $15.845 \pm 0.019$ & $3.254 \pm 0.200$ & 3 \\
WISEA J083019.97$-$632305.4  & yes & $18.12 \pm 0.10$ & $15.87 \pm 0.04$ & $2.25 \pm 0.10$ & 65975040 & $17.497 \pm 0.049$ & $15.675 \pm 0.018$ & $1.821 \pm 0.052$ & 1 \\
WISEA J084329.01+694709.8  & yes & $18.23 \pm 0.16$ & $16.21 \pm 0.08$ & $2.03 \pm 0.18$ & 70081792 & $17.213 \pm 0.036$ & $16.013 \pm 0.020$ & $1.201 \pm 0.042$ & 1 \\
WISEA J101804.20$-$684254.0  & yes & $17.41 \pm 0.06$ & $15.54 \pm 0.03$\tablenotemark{b} & $1.88 \pm 0.07$ & 65975552 & $17.324 \pm 0.043$ & $15.406 \pm 0.017$ & $1.918 \pm 0.046$ & 1 \\
WISEA J104051.77+450329.3  & no & $17.89 \pm 0.12$ & $15.22 \pm 0.04$ & $2.67 \pm 0.13$ & 68143104 & $16.949 \pm 0.030$ & $15.285 \pm 0.018$ & $1.664 \pm 0.034$ & 1 \\
WISEA J104216.89$-$003935.9  & yes & $18.07 \pm 0.17$ & $15.62 \pm 0.05$ & $2.45 \pm 0.18$ & 65975808 & $17.368 \pm 0.043$ & $15.745 \pm 0.019$ & $1.624 \pm 0.047$ & 1 \\
WISEA J105349.41$-$460241.2  & yes & $17.18 \pm 0.07$ & $15.27 \pm 0.04$\tablenotemark{b} & $1.91 \pm 0.08$ & 65976064 & $17.159 \pm 0.035$ & $15.258 \pm 0.017$ & $1.901 \pm 0.039$ & 1 \\
WISEA J105917.38+285729.3  & yes & $18.06 \pm 0.16$ & $15.60 \pm 0.05$ & $2.46 \pm 0.16$ & 70083840 & $17.295 \pm 0.039$ & $15.593 \pm 0.019$ & $1.702 \pm 0.043$ & 1 \\
WISEA J110201.76+350335.4  & yes & $18.32 \pm 0.27$ & $15.18 \pm 0.04$ & $3.14 \pm 0.27$ & 65976320 & $17.278 \pm 0.038$ & $15.132 \pm 0.017$ & $2.147 \pm 0.043$ & 1 \\
WISEA J112440.19+663052.0  & yes & $18.11 \pm 0.13$ & $15.40 \pm 0.04$ & $2.71 \pm 0.13$ & 70016512 & $17.162 \pm 0.035$ & $15.319 \pm 0.017$ & $1.844 \pm 0.039$ & 1 \\
WISEA J114350.90+401333.9  & yes & $18.45 \pm 0.28$ & $15.59 \pm 0.05$ & $2.86 \pm 0.29$ & 65977344 & $17.397 \pm 0.042$ & $15.486 \pm 0.018$ & $1.911 \pm 0.046$ & 1 \\
WISEA J114601.22+342458.8  & yes & $18.08 \pm 0.14$ & $15.62 \pm 0.06$ & $2.46 \pm 0.15$ & 65977600 & $16.899 \pm 0.029$ & $15.447 \pm 0.018$ & $1.452 \pm 0.034$ & 1 \\
WISEA J115917.89+671704.2  & yes & $19.20 \pm 0.43$ & $16.14 \pm 0.07$ & $3.06 \pm 0.44$ & 65977856 & $18.129 \pm 0.081$ & $15.951 \pm 0.019$ & $2.178 \pm 0.083$ & 1 \\
WISEA J125721.01+715349.3  & yes & $19.01 \pm 0.24$ & $16.11 \pm 0.06$ & $2.90 \pm 0.24$ & 65978112 & $18.889 \pm 0.162$ & $16.158 \pm 0.021$ & $2.731 \pm 0.163$ & 1 \\
WISEA J131102.03+312107.9  & no & $19.11 \pm 0.47$ & $15.76 \pm 0.06$ & $3.35 \pm 0.48$ & 70085120 & $17.587 \pm 0.049$ & $15.741 \pm 0.019$ & $1.846 \pm 0.052$ & 1 \\
WISEA J135042.33$-$830202.8  & no & $19.30 \pm 0.49$ & $16.78 \pm 0.19$ & $2.52 \pm 0.52$ & 70084864 & $17.728 \pm 0.056$ & $16.785 \pm 0.026$ & $0.943 \pm 0.062$ & 3 \\
CWISEP J135937.65$-$435226.9\tablenotemark{a} & yes & $>18.37$ & $16.13 \pm 0.08$ & $>2.24$ & 70079232 & $18.169 \pm 0.083$ & $15.920 \pm 0.019$ & $2.249 \pm 0.085$ & 1 \\
WISEA J143422.31$-$083934.2  & yes & $>18.52$ & $16.02 \pm 0.08$ & $>2.50$ & 65978368 & $17.930 \pm 0.068$ & $15.855 \pm 0.019$ & $2.075 \pm 0.071$ & 1 \\
WISEA J151620.39+721745.4  & yes & $18.91 \pm 0.17$ & $16.13 \pm 0.05$ & $2.79 \pm 0.18$ & 65978624 & $18.170 \pm 0.084$ & $15.946 \pm 0.019$ & $2.224 \pm 0.086$ & 1 \\
WISEA J152529.09+605356.5  & yes & $>19.67$ & $15.99 \pm 0.05$ & $>3.68$ & 65978880 & $18.024 \pm 0.073$ & $15.883 \pm 0.019$ & $2.141 \pm 0.076$ & 1 \\
WISEAR J154025.77$-$113940.8 & yes & $18.20 \pm 0.21$ & $16.06 \pm 0.10$ & $2.14 \pm 0.23$ & 68143360 & $17.417 \pm 0.044$ & $15.927 \pm 0.019$ & $1.489 \pm 0.048$ & 1 \\
WISEA J155349.96+693355.2  & yes & $16.48 \pm 0.03$ & $15.49 \pm 0.03$\tablenotemark{b} & $0.99 \pm 0.04$ & 65979136 & $16.324 \pm 0.019$ & $15.458 \pm 0.018$ & $0.865 \pm 0.026$ & 1 \\
WISEA J160516.79+002139.0  & yes & $18.37 \pm 0.20$ & $15.46 \pm 0.05$ & $2.90 \pm 0.20$ & 65979392 & $17.403 \pm 0.043$ & $15.483 \pm 0.018$ & $1.920 \pm 0.047$ & 1 \\
WISEA J161940.51+134752.0  & no & $16.98 \pm 0.06$ & $14.74 \pm 0.03$ & $2.24 \pm 0.06$ & 70019328 & $16.479 \pm 0.021$ & $14.795 \pm 0.016$ & $1.684 \pm 0.026$ & 1 \\
WISEA J162716.41$-$244355.4  & no & $16.37 \pm 0.06$ & $13.76 \pm 0.02$\tablenotemark{b} & $2.61 \pm 0.06$ & 70019584 & $16.052 \pm 0.019$ & $13.951 \pm 0.016$ & $2.102 \pm 0.025$ & 1 \\
WISEA J162852.64+160421.0  & yes & $18.49 \pm 0.21$ & $15.90 \pm 0.06$ & $2.58 \pm 0.22$ & 65980160 & $17.790 \pm 0.060$ & $15.839 \pm 0.019$ & $1.951 \pm 0.063$ & 1 \\
WISEA J163932.75+184049.4  & yes & $18.09 \pm 0.19$ & $15.50 \pm 0.04$ & $2.59 \pm 0.19$ & 65980416 & $17.656 \pm 0.052$ & $15.371 \pm 0.017$ & $2.285 \pm 0.054$ & 1 \\
WISEA J165902.66+274747.9  & no & $>19.23$ & $16.06 \pm 0.07$\tablenotemark{b} & $>3.17$ & 70081536 & $17.843 \pm 0.061$ & $15.961 \pm 0.019$ & $1.882 \pm 0.064$ & 1 \\
WISEA J171331.68+245000.9  & yes & $19.12 \pm 0.36$ & $15.98 \pm 0.06$ & $3.14 \pm 0.37$ & 65980672 & $17.524 \pm 0.047$ & $15.842 \pm 0.019$ & $1.681 \pm 0.052$ & 1 \\
WISEA J172907.10$-$753017.0  & yes & $17.36 \pm 0.07$ & $15.48 \pm 0.04$ & $1.87 \pm 0.08$ & 70080256 & $16.848 \pm 0.027$ & $15.420 \pm 0.018$ & $1.428 \pm 0.032$ & 1 \\
WISEA J175328.55$-$590447.6  & yes & $>19.00$ & $15.58 \pm 0.05$ & $>3.42$ & 68144640 & $17.336 \pm 0.039$ & $15.186 \pm 0.017$ & $2.150 \pm 0.043$ & 1 \\
WISEA J175701.50+183215.2  & no & $18.49 \pm 0.21$ & $15.72 \pm 0.05$\tablenotemark{b} & $2.77 \pm 0.22$ & 68141312 & $17.863 \pm 0.062$ & $15.726 \pm 0.019$ & $2.138 \pm 0.065$ & 1 \\
WISEA J181849.59$-$470146.9  & yes & $18.51 \pm 0.51$ & $15.14 \pm 0.08$\tablenotemark{b} & $3.37 \pm 0.52$ & 65980928 & $17.100 \pm 0.034$ & $15.066 \pm 0.016$ & $2.034 \pm 0.038$ & 3 \\
WISEA J185109.93+671343.7  & no & $17.29 \pm 0.04$ & $16.71 \pm 0.07$ & $0.58 \pm 0.08$ & 65981184 & $17.142 \pm 0.036$ & $16.414 \pm 0.023$ & $0.728 \pm 0.043$ & 1 \\
WISEA J190005.76$-$310810.9  & yes & $18.42 \pm 0.36$ & $14.92 \pm 0.04$ & $3.50 \pm 0.36$ & 65981440 & $16.852 \pm 0.028$ & $14.787 \pm 0.016$ & $2.064 \pm 0.032$ & 1 \\
WISEA J193054.55$-$205949.4  & yes & $>18.80$ & $15.24 \pm 0.05$\tablenotemark{b} & $>3.56$ & 65981696 & $18.417 \pm 0.104$ & $15.250 \pm 0.017$ & $3.168 \pm 0.105$ & 1 \\
WISEA J201833.67$-$141720.3  & yes & $>18.57$ & $15.06 \pm 0.04$ & $>3.51$ & 65981952 & $17.166 \pm 0.036$ & $14.997 \pm 0.016$ & $2.168 \pm 0.040$ & 1 \\
WISEA J205921.85+662725.2  & yes & $18.71 \pm 0.18$ & $15.70 \pm 0.04$ & $3.02 \pm 0.18$ & 65982208 & $17.414 \pm 0.042$ & $15.526 \pm 0.018$ & $1.888 \pm 0.046$ & 1 \\
WISEA J211456.86$-$180519.0  & yes & $18.12 \pm 0.19$ & $14.97 \pm 0.04$ & $3.15 \pm 0.19$ & 65982464 & $16.791 \pm 0.026$ & $14.938 \pm 0.016$ & $1.853 \pm 0.031$ & 1 \\
WISEA J212020.71+303656.2  & no & $17.13 \pm 0.06$ & $15.53 \pm 0.05$ & $1.60 \pm 0.08$ & 70081280 & $16.258 \pm 0.020$ & $15.255 \pm 0.017$ & $1.003 \pm 0.025$ & 1 \\
WISEA J212510.91$-$730758.8  & yes & $18.27 \pm 0.16$ & $15.62 \pm 0.05$ & $2.65 \pm 0.17$ & 65982720 & $17.372 \pm 0.043$ & $15.561 \pm 0.018$ & $1.812 \pm 0.047$ & 1 \\
WISEA J213810.99+373312.9  & no & $17.32 \pm 0.07$ & $15.75 \pm 0.05$ & $1.57 \pm 0.08$ & 70081024 & $17.281 \pm 0.041$ & $15.888 \pm 0.019$ & $1.394 \pm 0.045$ & 1 \\
WISEA J214025.23$-$332707.4  & yes & $18.90 \pm 0.51$ & $16.10 \pm 0.10$ & $2.80 \pm 0.52$ & 70080768 & $18.130 \pm 0.082$ & $16.122 \pm 0.021$ & $2.008 \pm 0.086$ & 1 \\
WISEU J215018.46$-$752053.0  & yes & $18.18 \pm 0.15$ & $15.81 \pm 0.05$\tablenotemark{b} & $2.37 \pm 0.16$ & 68140800 & $17.020 \pm 0.036$ & $15.632 \pm 0.018$ & $1.388 \pm 0.041$ & 5 \\
WISEAR J220746.67$-$503631.7 & yes & $>19.09$ & $16.16 \pm 0.09$ & $>2.94$ & 68141056 & $17.664 \pm 0.052$ & $16.001 \pm 0.019$ & $1.663 \pm 0.056$ & 1 \\
WISEA J221859.33+114644.4  & yes & $17.90 \pm 0.14$ & $15.04 \pm 0.03$ & $2.85 \pm 0.14$ & 65983232 & $16.490 \pm 0.021$ & $14.889 \pm 0.016$ & $1.602 \pm 0.027$ & 1 \\
WISEA J221841.38+143003.4  & yes & $17.23 \pm 0.07$ & $15.15 \pm 0.04$ & $2.07 \pm 0.08$ & 70082304 & $16.896 \pm 0.030$ & $15.281 \pm 0.017$ & $1.615 \pm 0.034$ & 1 \\
WISEA J224319.56$-$145857.3  & yes & $17.91 \pm 0.24$ & $15.39 \pm 0.05$ & $2.52 \pm 0.24$ & 65984000 & $17.765 \pm 0.058$ & $15.336 \pm 0.018$ & $2.429 \pm 0.060$ & 1 \\
WISEU J224547.11$-$433341.5  & yes &  -  & $15.60 \pm 0.05$\tablenotemark{b} &  -  & 68142336 &  -  & $15.029 \pm 0.017$ &  -  & 2 \\
WISEA J225404.16$-$265257.5  & yes & $18.20 \pm 0.19$ & $15.38 \pm 0.05$ & $2.81 \pm 0.20$ & 65984512 & $17.467 \pm 0.046$ & $15.200 \pm 0.017$ & $2.267 \pm 0.049$ & 1 \\
WISEA J230930.58+145633.1  & yes & $17.96 \pm 0.14$ & $15.64 \pm 0.06$ & $2.32 \pm 0.15$ & 65984768 & $16.867 \pm 0.027$ & $15.455 \pm 0.018$ & $1.411 \pm 0.033$ & 1 \\
WISEA J233816.47$-$732929.7  & yes & $18.37 \pm 0.23$ & $15.48 \pm 0.04$\tablenotemark{b} & $2.88 \pm 0.23$ & 65985024 & $17.628 \pm 0.052$ & $15.525 \pm 0.018$ & $2.102 \pm 0.055$ & 1 \\
WISEA J235120.62$-$700025.8  & no & $19.12 \pm 0.38$ & $15.66 \pm 0.04$ & $3.47 \pm 0.38$ & 70083328 & $18.415 \pm 0.109$ & $15.708 \pm 0.019$ & $2.707 \pm 0.111$ & 1 \\
WISEA J235456.63$-$481440.1  & yes & $18.55 \pm 0.20$ & $15.89 \pm 0.06$ & $2.66 \pm 0.21$ & 65985536 & $18.086 \pm 0.078$ & $15.850 \pm 0.019$ & $2.236 \pm 0.080$ & 1 \\
\enddata
\tablenotetext{a}{The discovery of CWISEP J135937.65$-$435226.9 was presented in \cite{catwise_p14034}, but its more recent p14299 \textit{Spitzer} photometry provided here is deeper than that of \cite{catwise_p14034}.}
\tablenotetext{b}{\textit{WISE} photometry is or may be contaminated by blending.}
\tablenotetext{c}{Reference for \textit{WISE} photometry. 1 = CatWISE Preliminary catalog, 2 = unWISE Catalog, 3 = AllWISE catalog, 4 = CatWISE Preliminary catalog reject table, 5 = \cite{wise2150}, 6 = CatWISE 2020 catalog.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lllllllll}
\tablecaption{Details on Spectroscopic Follow-Up}
\tablehead{
\colhead{Name} &
\colhead{Telescope}&
\colhead{Instrument}&
\colhead{Date}&
\colhead{Exp(s)} &
\colhead{Frames}  &
\colhead{Telluric}  &
\colhead{Conditions} &
\colhead{SpT}\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
  \colhead{(7)}     &
  \colhead{(8)}     &
  \colhead{(9)}}
\startdata
WISEU J005559.88+594745.0&Keck II&NIRES& 28 Oct 2019&300&3&HD5071&Clear& T8\\
WISEA J021420.18$-$573245.1&Baade&FIRE&12 Dec 2019&120&6&HD23722&Poor&$>$T6\\
WISEA J030534.09$-$582635.5&Baade&FIRE&01 Dec 2018&120&8&HD53607&Clear&T8 \\
WISEA J050238.28+100750.0&Baade&FIRE&10 Dec 2019&120&6&HD287640&Poor&$>$T6\\
WISEA J050615.56$-$514521.3&Baade&FIRE&12 Dec 2019&120&5&HD60331&Poor&$\ge$T8\\
WISEA J053512.01$-$773829.7&Baade&FIRE&01 Dec 2018&120&8&HD90104&Clear&$\ge$T8\\
WISEA J083019.97$-$632305.4&Baade&FIRE&01 Dec 2018&120&6&HD45647&Clear&T8-T9\\
WISEU J215018.46$-$752053.0\tablenotemark{a}&Baade&FIRE&01 Dec 2018&120&6&HD200523&Clear&T8\\
WISEA J230930.58+145633.1&Keck II&NIRES&01 Sep 2018&300&12&HD7215&Clear&T8\\
WISEA J233816.47$-$732929.7&Baade&FIRE&12 Dec 2019&120&4&HD23722&Poor&$>$T6\\
\enddata 
\tablenotetext{a}{See \citet{wise2150} for details on this system.}
\label{tab:spectroscopy}
\end{deluxetable}

\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{Recalibrated \textit{WISE} $W2$ Positions \label{tab:wise_positions}}
\tablehead{
\colhead{Name} & \colhead{RA} & \colhead{Dec} & \colhead{$\sigma_{RA}$} & \colhead{$\sigma_{Dec}$} & \colhead{time} & \colhead{mean}  \\
 & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{slice\tablenotemark{a}} & \colhead{MJD} 
}
\startdata
CWISE J000229.93+635217.0 & 0.624757 & 63.871147 & 402 & 389 & post0\_2yr & 56983.52 \\
                           & 0.625715 & 63.871405 & 389 & 374 & post1\_2yr & 57716.24 \\
WISEA J001449.96+795116.1 & 3.708443 & 79.854488 & 432 & 402 & pre       & 55359.17 \\
                           & 3.711609 & 79.854339 & 508 & 476 & post0\_1yr & 56813.37 \\
                           & 3.712429 & 79.854352 & 639 & 590 & post1\_1yr & 57172.58 \\
                           & 3.712981 & 79.854583 & 531 & 489 & post2\_1yr & 57526.24 \\
                           & 3.713487 & 79.854231 & 519 & 483 & post3\_1yr & 57900.05 \\
                           & 3.715139 & 79.854420 & 471 & 433 & post4\_1yr & 58245.57 \\
WISEU J001908.31$-$094323.3 & 4.785193 & $-$9.722557 & 658 & 678 & pre       & 55454.78 \\
                           & 4.784726 & $-$9.723279 & 319 & 319 & post      & 57566.42 \\
WISEA J002810.59+521853.1 & 7.044147 & 52.314851 & 296 & 295 & pre       & 55396.93 \\
                           & 7.044060 & 52.314345 & 287 & 285 & post      & 57478.15 \\
WISEA J002909.90+190516.6 & 7.291288 & 19.088003 & 351 & 357 & pre       & 55467.06 \\
                           & 7.291163 & 19.087455 & 222 & 223 & post      & 57484.91 \\
WISEA J003631.29$-$642735.6 & 9.130568 & $-$64.459988 & 370 & 359 & pre       & 55438.27 \\
                           & 9.130869 & $-$64.460012 & 301 & 285 & post      & 57585.75 \\
WISEU J004851.21+250814.9 & 12.212155 & 25.138216 & 194 & 199 & pre       & 55429.17 \\
                           & 12.213129 & 25.137529 & 295 & 291 & post0\_1yr & 56761.74 \\
                           & 12.213583 & 25.137300 & 265 & 261 & post1\_1yr & 57131.81 \\
                           & 12.213745 & 25.137121 & 270 & 273 & post2\_1yr & 57479.18 \\
                           & 12.214069 & 25.137041 & 292 & 296 & post3\_1yr & 57853.47 \\
                           & 12.214408 & 25.136730 & 269 & 272 & post4\_1yr & 58182.90 \\
WISEU J005559.88+594745.0 & 13.998526 & 59.795886 & 241 & 242 & pre       & 55403.12 \\
                           & 13.999493 & 59.795823 & 330 & 326 & post0\_1yr & 56797.62 \\
                           & 13.999891 & 59.795721 & 231 & 234 & post1\_1yr & 57149.16 \\
                           & 14.000057 & 59.795656 & 308 & 309 & post2\_1yr & 57521.45 \\
                           & 14.000422 & 59.795859 & 343 & 342 & post3\_1yr & 57891.08 \\
                           & 14.000425 & 59.795921 & 311 & 308 & post4\_1yr & 58279.76 \\
WISEA J010116.12$-$520629.8 & 15.317171 & $-$52.108315 & 397 & 396 & pre       & 55423.11 \\
                           & 15.318773 & $-$52.107798 & 794 & 778 & post0\_1yr & 56926.55 \\
                           & 15.318691 & $-$52.107855 & 491 & 473 & post1\_1yr & 57267.17 \\
                           & 15.318886 & $-$52.107905 & 609 & 602 & post2\_1yr & 57626.75 \\
                           & 15.319805 & $-$52.107904 & 556 & 548 & post3\_1yr & 58000.30 \\
                           & 15.319942 & $-$52.107802 & 517 & 505 & post4\_1yr & 58348.10 \\
WISEA J012057.06$-$764216.4 & 20.237653 & $-$76.704580 & 375 & 349 & pre       & 55407.34 \\
                           & 20.238599 & $-$76.704173 & 225 & 208 & post      & 57555.73 \\
WISEA J012834.87$-$280302.5 & 22.145383 & $-$28.050668 & 394 & 394 & pre       & 55440.80 \\
                           & 22.145678 & $-$28.050486 & 253 & 253 & post      & 57533.39 \\
WISEA J013217.78$-$581825.9 & 23.073924 & $-$58.307235 & 411 & 401 & pre       & 55439.95 \\
                           & 23.075130 & $-$58.307103 & 428 & 407 & post0\_1yr & 56911.33 \\
                           & 23.075338 & $-$58.307074 & 483 & 461 & post1\_1yr & 57254.43 \\
                           & 23.075256 & $-$58.307305 & 446 & 428 & post2\_1yr & 57630.86 \\
                           & 23.075951 & $-$58.307280 & 607 & 576 & post3\_1yr & 57983.88 \\
                           & 23.076069 & $-$58.307292 & 526 & 506 & post4\_1yr & 58352.85 \\
WISEU J013522.46$-$221957.3 & 23.843524 & $-$22.332347 & 421 & 429 & pre       & 55439.57 \\
                           & 23.843745 & $-$22.332816 & 357 & 362 & post      & 57596.48 \\
WISEA J013810.78$-$412220.2 & 24.544912 & $-$41.372385 & 751 & 761 & pre       & 55475.16 \\
                           & 24.546452 & $-$41.371812 & 407 & 401 & post      & 57508.50 \\
WISEA J014603.23$-$261908.7 & 26.513527 & $-$26.319121 & 504 & 512 & pre       & 55450.75 \\
                           & 26.514455 & $-$26.319737 & 341 & 344 & post      & 57605.79 \\
WISEA J015507.35$-$421635.7 & 28.780717 & $-$42.276525 & 568 & 570 & pre       & 55458.39 \\
                           & 28.781743 & $-$42.276583 & 412 & 404 & post      & 57529.83 \\
WISEA J015601.22+525304.4 & 29.005106 & 52.884578 & 284 & 291 & pre       & 55343.82 \\
                           & 29.004828 & 52.884655 & 208 & 206 & post      & 57523.86 \\
WISEA J021420.18$-$573245.1 & 33.584221 & $-$57.545855 & 468 & 454 & pre       & 55457.44 \\
                           & 33.586049 & $-$57.545945 & 362 & 347 & post      & 57610.54 \\
WISEA J025756.40$-$265528.8 & 44.485190 & $-$26.924810 & 509 & 519 & pre       & 55396.86 \\
                           & 44.486225 & $-$26.924569 & 385 & 389 & post      & 57481.18 \\
WISEA J025805.29$-$321917.4 & 44.521899 & $-$32.321559 & 194 & 196 & pre       & 55393.55 \\
                           & 44.522061 & $-$32.321734 & 168 & 170 & post      & 57469.25 \\
WISEA J030534.09$-$582635.5 & 46.391956 & $-$58.443141 & 284 & 273 & pre       & 55461.60 \\
                           & 46.391205 & $-$58.443534 & 372 & 354 & post0\_1yr & 56730.19 \\
                           & 46.391167 & $-$58.443570 & 382 & 365 & post1\_1yr & 57084.73 \\
                           & 46.390923 & $-$58.443620 & 340 & 321 & post2\_1yr & 57449.96 \\
                           & 46.390901 & $-$58.443632 & 330 & 315 & post3\_1yr & 57793.95 \\
                           & 46.390428 & $-$58.443644 & 362 & 341 & post4\_1yr & 58172.02 \\
                           & 46.390507 & $-$58.443859 & 447 & 425 & e012      & 58452.51 \\
WISEA J032600.28+421056.8 & 51.501290 & 42.182350 & 361 & 376 & pre       & 55343.07 \\
                           & 51.502040 & 42.183033 & 212 & 215 & post      & 57518.19 \\
WISEA J032811.00$-$422321.6 & 52.045901 & $-$42.389219 & 435 & 439 & pre       & 55400.81 \\
                           & 52.046823 & $-$42.388521 & 383 & 385 & post      & 57487.82 \\
WISEA J034253.20+673143.5 & 55.721632 & 67.528751 & 314 & 329 & pre       & 55368.23 \\
                           & 55.722072 & 67.528557 & 207 & 210 & post      & 57526.67 \\
WISEA J034227.44$-$462252.0 & 55.614330 & $-$46.381112 & 422 & 428 & pre       & 55395.97 \\
                           & 55.614995 & $-$46.380805 & 311 & 304 & post      & 57464.67 \\
WISEA J035410.03$-$572104.0 & 58.541894 & $-$57.351150 & 468 & 461 & pre       & 55469.86 \\
                           & 58.541613 & $-$57.351313 & 275 & 260 & post      & 57434.39 \\
WISEA J035733.85+070557.4 & 59.391072 & 7.099277 & 407 & 430 & pre       & 55333.18 \\
                           & 59.391332 & 7.098771 & 408 & 421 & post0\_1yr & 56799.37 \\
                           & 59.391373 & 7.098784 & 497 & 512 & post1\_1yr & 57162.93 \\
                           & 59.391657 & 7.098689 & 602 & 630 & post2\_1yr & 57535.46 \\
                           & 59.391515 & 7.098613 & 436 & 451 & post3\_1yr & 57873.79 \\
                           & 59.391819 & 7.098256 & 587 & 606 & post4\_1yr & 58239.93 \\
WISEA J040702.42+190945.8 & 61.760077 & 19.162735 & 471 & 492 & pre       & 55328.29 \\
                           & 61.760471 & 19.162377 & 269 & 279 & post      & 57515.08 \\
WISEA J042236.95$-$044203.5 & 65.654050 & $-$4.701028 & 496 & 519 & pre       & 55339.62 \\
                           & 65.654948 & $-$4.701798 & 841 & 851 & post0\_1yr & 56791.83 \\
                           & 65.655424 & $-$4.701900 & 682 & 702 & post1\_1yr & 57153.38 \\
WISEA J050238.28+100750.0 & 75.659512 & 10.130555 & 345 & 367 & pre       & 55344.28 \\
                           & 75.659323 & 10.130099 & 226 & 233 & post      & 57541.78 \\
WISEU J050305.68$-$564834.0 & 75.773837 & $-$56.809234 & 263 & 269 & pre       & 55334.38 \\
                           & 75.775468 & $-$56.808981 & 326 & 323 & post0\_1yr & 56780.32 \\
                           & 75.776197 & $-$56.808865 & 430 & 420 & post1\_1yr & 57132.23 \\
                           & 75.776451 & $-$56.808569 & 475 & 474 & post2\_1yr & 57529.51 \\
                           & 75.776094 & $-$56.808539 & 468 & 465 & post3\_1yr & 57866.05 \\
                           & 75.777005 & $-$56.808922 & 594 & 587 & post4\_1yr & 58209.43 \\
WISEA J050615.56$-$514521.3 & 76.564623 & $-$51.755873 & 365 & 381 & pre       & 55321.61 \\
                           & 76.564317 & $-$51.756303 & 266 & 270 & post      & 57507.25 \\
WISEA J053535.43$-$644518.5 & 83.897692 & $-$64.755112 & 95 & 93 & pre       & 55404.67 \\
                           & 83.897221 & $-$64.754713 & 96 & 91 & post      & 57364.39 \\
WISEA J053512.01$-$773829.7 & 83.800282 & $-$77.641553 & 262 & 282 & pre       & 55369.43 \\
                           & 83.800061 & $-$77.641296 & 243 & 261 & post      & 57493.70 \\
WISEA J061713.07+670400.8 & 94.304528 & 67.066904 & 384 & 409 & pre       & 55365.86 \\
                           & 94.303703 & 67.066684 & 358 & 380 & post      & 57546.77 \\
WISEA J064503.72+524054.1 & 101.265335 & 52.681837 & 203 & 218 & pre       & 55375.00 \\
                           & 101.264676 & 52.680820 & 295 & 312 & post0\_1yr & 56850.93 \\
                           & 101.264660 & 52.680631 & 310 & 336 & post1\_1yr & 57204.11 \\
                           & 101.264560 & 52.680289 & 323 & 344 & post2\_1yr & 57545.75 \\
                           & 101.264232 & 52.680074 & 409 & 433 & post3\_1yr & 57956.67 \\
                           & 101.264386 & 52.680021 & 369 & 392 & post4\_1yr & 58300.66 \\
WISEA J065113.90$-$835502.6 & 102.807988 & $-$83.917437 & 265 & 279 & pre       & 55357.62 \\
                           & 102.804923 & $-$83.917024 & 172 & 176 & post      & 57501.32 \\
WISEA J075438.20+090044.9 & 118.659234 & 9.012478 & 479 & 509 & pre       & 55394.25 \\
                           & 118.659723 & 9.012038 & 340 & 362 & post      & 57631.19 \\
WISEA J080622.22$-$082046.5 & 121.592564 & $-$8.346311 & 327 & 348 & pre       & 55392.54 \\
                           & 121.592727 & $-$8.348159 & 720 & 776 & post0\_1yr & 56879.48 \\
                           & 121.592733 & $-$8.348402 & 377 & 400 & post1\_1yr & 57209.87 \\
                           & 121.592953 & $-$8.348640 & 434 & 459 & post2\_1yr & 57559.81 \\
                           & 121.593014 & $-$8.349014 & 399 & 431 & post3\_1yr & 57930.71 \\
                           & 121.592856 & $-$8.349457 & 600 & 653 & post4\_1yr & 58305.51 \\
WISEA J083011.95+283716.0 & 127.549918 & 28.621187 & 541 & 577 & pre       & 55384.04 \\
                           & 127.549632 & 28.618582 & 832 & 906 & post0\_1yr & 57046.55 \\
                           & 127.549767 & 28.618212 & 698 & 760 & post1\_1yr & 57410.82 \\
                           & 127.550133 & 28.617555 & 1048 & 1126 & post2\_1yr & 57766.21 \\
                           & 127.549548 & 28.616995 & 858 & 937 & post3\_1yr & 58123.99 \\
                           & 127.549321 & 28.616416 & 859 & 935 & e010      & 58416.07 \\
WISEA J083019.97$-$632305.4 & 127.583216 & $-$63.384828 & 243 & 242 & pre       & 55493.72 \\
                           & 127.583198 & $-$63.384559 & 385 & 392 & post0\_1yr & 56749.34 \\
                           & 127.583160 & $-$63.384430 & 361 & 364 & post1\_1yr & 57096.41 \\
                           & 127.583100 & $-$63.384177 & 308 & 309 & post2\_1yr & 57479.32 \\
                           & 127.583463 & $-$63.384126 & 531 & 526 & post3\_1yr & 57816.44 \\
                           & 127.582952 & $-$63.384017 & 389 & 389 & post4\_1yr & 58165.92 \\
WISEA J084329.01+694709.8 & 130.870951 & 69.786037 & 503 & 525 & pre       & 55418.86 \\
                           & 130.870014 & 69.785593 & 321 & 341 & post      & 57623.63 \\
WISEA J101804.20$-$684254.0 & 154.517291 & $-$68.715135 & 229 & 227 & pre       & 55424.16 \\
                           & 154.516236 & $-$68.714667 & 309 & 312 & post0\_1yr & 56767.05 \\
                           & 154.515660 & $-$68.714495 & 317 & 317 & post1\_1yr & 57131.18 \\
                           & 154.515048 & $-$68.714428 & 267 & 266 & post2\_1yr & 57506.29 \\
                           & 154.514604 & $-$68.714177 & 285 & 278 & post3\_1yr & 57856.53 \\
                           & 154.514164 & $-$68.714057 & 349 & 346 & post4\_1yr & 58216.30 \\
WISEA J104051.77+450329.3 & 160.215756 & 45.058174 & 280 & 285 & pre       & 55404.94 \\
                           & 160.215878 & 45.058153 & 190 & 200 & post      & 57593.44 \\
WISEA J104216.89$-$003935.9 & 160.570340 & $-$0.659882 & 471 & 501 & pre       & 55425.61 \\
                           & 160.569651 & $-$0.660567 & 319 & 340 & post      & 57615.86 \\
WISEA J105349.41$-$460241.2 & 163.455947 & $-$46.044807 & 295 & 308 & pre       & 55456.65 \\
                           & 163.455088 & $-$46.044323 & 346 & 364 & post0\_1yr & 56745.24 \\
                           & 163.454706 & $-$46.044212 & 283 & 300 & post1\_1yr & 57098.54 \\
                           & 163.454514 & $-$46.044085 & 438 & 464 & post2\_1yr & 57453.79 \\
WISEA J105917.38+285729.3 & 164.822382 & 28.958118 & 481 & 508 & pre       & 55396.64 \\
                           & 164.821368 & 28.958534 & 267 & 280 & post      & 57600.78 \\
WISEA J110201.76+350335.4 & 165.507391 & 35.059857 & 291 & 304 & pre       & 55418.97 \\
                           & 165.507401 & 35.059679 & 373 & 390 & post0\_1yr & 56890.81 \\
                           & 165.507369 & 35.059675 & 330 & 349 & post1\_1yr & 57261.45 \\
                           & 165.507111 & 35.059576 & 438 & 468 & post2\_1yr & 57592.54 \\
                           & 165.507446 & 35.059551 & 344 & 368 & post3\_1yr & 57962.52 \\
                           & 165.507274 & 35.059378 & 386 & 409 & post4\_1yr & 58319.54 \\
WISEA J112440.19+663052.0 & 171.167356 & 66.514372 & 277 & 286 & pre       & 55407.73 \\
                           & 171.167505 & 66.514141 & 174 & 180 & post      & 57565.70 \\
WISEA J114350.90+401333.9 & 175.961829 & 40.226110 & 415 & 435 & pre       & 55424.10 \\
                           & 175.961271 & 40.225688 & 532 & 563 & post0\_1yr & 56889.72 \\
                           & 175.960602 & 40.225772 & 449 & 477 & post1\_1yr & 57251.44 \\
                           & 175.961055 & 40.225404 & 459 & 497 & post2\_1yr & 57587.26 \\
                           & 175.960593 & 40.225339 & 494 & 528 & post3\_1yr & 57979.51 \\
                           & 175.960407 & 40.225302 & 491 & 522 & post4\_1yr & 58361.96 \\
WISEA J114601.22+342458.8 & 176.505166 & 34.416393 & 386 & 408 & pre       & 55440.49 \\
                           & 176.504347 & 34.416510 & 572 & 617 & post0\_1yr & 56898.53 \\
                           & 176.504230 & 34.416731 & 390 & 413 & post1\_1yr & 57264.80 \\
                           & 176.504003 & 34.416439 & 603 & 646 & post2\_1yr & 57622.52 \\
                           & 176.503898 & 34.416421 & 500 & 542 & post3\_1yr & 57981.54 \\
                           & 176.503956 & 34.416471 & 501 & 539 & post4\_1yr & 58356.08 \\
WISEA J115917.89+671704.2 & 179.824635 & 67.284586 & 636 & 646 & pre       & 55402.77 \\
                           & 179.822486 & 67.284261 & 669 & 691 & post0\_1yr & 56873.87 \\
                           & 179.822074 & 67.283967 & 568 & 600 & post1\_1yr & 57247.30 \\
                           & 179.820839 & 67.283891 & 610 & 632 & post2\_1yr & 57597.25 \\
                           & 179.820825 & 67.283848 & 668 & 706 & post3\_1yr & 57957.43 \\
                           & 179.820070 & 67.284021 & 491 & 512 & post4\_1yr & 58320.40 \\
WISEA J125721.01+715349.3 & 194.337663 & 71.897033 & 478 & 470 & pre       & 55402.23 \\
                           & 194.333613 & 71.897027 & 279 & 278 & post      & 57535.00 \\
WISEA J131102.03+312107.9 & 197.758466 & 31.352175 & 409 & 435 & pre       & 55429.02 \\
                           & 197.758261 & 31.352284 & 273 & 292 & post      & 57397.57 \\
WISEA J135042.33$-$830202.8 & 207.676571 & $-$83.033955 & 594 & 590 & pre       & 55312.45 \\
                           & 207.686265 & $-$83.034136 & 754 & 777 & post      & 57538.23 \\
CWISEP J135937.65$-$435226.9 & 209.907556 & $-$43.873887 & 817 & 854 & pre       & 55329.41 \\
                           & 209.906515 & $-$43.874492 & 358 & 382 & post      & 57456.98 \\
WISEA J143422.31$-$083934.2 & 218.592948 & $-$8.659538 & 624 & 659 & pre       & 55402.62 \\
                           & 218.593736 & $-$8.659839 & 410 & 443 & post      & 57536.51 \\
WISEA J151620.39+721745.4 & 229.085348 & 72.295945 & 379 & 356 & pre       & 55398.30 \\
                           & 229.083030 & 72.296703 & 383 & 368 & post0\_1yr & 56876.75 \\
                           & 229.083049 & 72.296829 & 538 & 503 & post1\_1yr & 57243.60 \\
                           & 229.082477 & 72.297018 & 491 & 469 & post2\_1yr & 57582.41 \\
                           & 229.082500 & 72.297287 & 516 & 485 & post3\_1yr & 57939.08 \\
                           & 229.081619 & 72.297405 & 571 & 534 & post4\_1yr & 58283.15 \\
WISEA J152529.09+605356.5 & 231.371206 & 60.899065 & 359 & 356 & pre       & 55452.51 \\
                           & 231.370327 & 60.899868 & 464 & 480 & post0\_1yr & 56736.19 \\
                           & 231.370143 & 60.899907 & 476 & 489 & post1\_1yr & 57111.92 \\
                           & 231.370090 & 60.900151 & 426 & 438 & post2\_1yr & 57470.06 \\
                           & 231.369938 & 60.900409 & 340 & 345 & post3\_1yr & 57836.67 \\
                           & 231.369992 & 60.900762 & 478 & 482 & post4\_1yr & 58206.55 \\
WISEAR J154025.77$-$113940.8 & 235.107387 & $-$11.661419 & 687 & 716 & pre       & 55338.26 \\
                           & 235.106070 & $-$11.661932 & 460 & 487 & post      & 57488.43 \\
WISEA J155349.96+693355.2 & 238.451487 & 69.566414 & 308 & 294 & post0\_1yr & 56866.64 \\
                           & 238.449784 & 69.566695 & 331 & 309 & post1\_1yr & 57223.76 \\
                           & 238.448823 & 69.567040 & 313 & 293 & post2\_1yr & 57583.87 \\
                           & 238.447418 & 69.567561 & 286 & 265 & post3\_1yr & 57923.61 \\
                           & 238.446088 & 69.567810 & 311 & 288 & post4\_1yr & 58312.61 \\
WISEA J160516.79+002139.0 & 241.319900 & 0.360830 & 343 & 364 & pre       & 55358.60 \\
                           & 241.319402 & 0.360561 & 240 & 252 & post      & 57510.37 \\
WISEA J161940.51+134752.0 & 244.918809 & 13.797781 & 161 & 171 & pre       & 55357.70 \\
                           & 244.918914 & 13.797721 & 119 & 137 & post      & 57519.42 \\
WISEA J162716.41$-$244355.4 & 246.818383 & $-$24.732065 & 172 & 159 & pre       & 55344.15 \\
                           & 246.818338 & $-$24.732168 & 150 & 156 & post0\_1yr & 56806.33 \\
                           & 246.818371 & $-$24.732204 & 169 & 176 & post1\_1yr & 57165.76 \\
                           & 246.818329 & $-$24.732128 & 160 & 169 & post2\_1yr & 57520.94 \\
                           & 246.818242 & $-$24.732160 & 149 & 161 & post3\_1yr & 57921.98 \\
                           & 246.818353 & $-$24.732183 & 168 & 180 & post4\_1yr & 58280.94 \\
WISEA J162852.64+160421.0 & 247.219289 & 16.072503 & 468 & 499 & pre       & 55336.85 \\
                           & 247.219175 & 16.071387 & 531 & 571 & post0\_1yr & 56789.46 \\
                           & 247.219585 & 16.071189 & 569 & 619 & post1\_1yr & 57171.90 \\
                           & 247.219155 & 16.070448 & 719 & 762 & post2\_1yr & 57542.30 \\
                           & 247.219317 & 16.070688 & 552 & 597 & post3\_1yr & 57886.10 \\
                           & 247.219344 & 16.070124 & 930 & 989 & post4\_1yr & 58247.43 \\
WISEA J163932.75+184049.4 & 249.886420 & 18.680231 & 324 & 343 & pre       & 55353.52 \\
                           & 249.885711 & 18.680318 & 421 & 451 & post0\_1yr & 56796.64 \\
                           & 249.885763 & 18.680334 & 444 & 479 & post1\_1yr & 57173.92 \\
                           & 249.885536 & 18.680491 & 368 & 392 & post2\_1yr & 57525.92 \\
                           & 249.885348 & 18.680385 & 458 & 486 & post3\_1yr & 57895.54 \\
                           & 249.885200 & 18.680333 & 459 & 479 & post4\_1yr & 58250.29 \\
WISEA J165902.66+274747.9 & 254.761075 & 27.796684 & 582 & 622 & pre       & 55348.32 \\
                           & 254.760842 & 27.796740 & 298 & 316 & post      & 57478.39 \\
WISEA J171331.68+245000.9 & 258.382048 & 24.833645 & 560 & 594 & pre       & 55348.04 \\
                           & 258.381658 & 24.834269 & 301 & 320 & post      & 57514.37 \\
WISEA J172907.10$-$753017.0 & 262.279625 & $-$75.504768 & 264 & 279 & pre       & 55390.77 \\
                           & 262.279941 & $-$75.505104 & 191 & 204 & post      & 57517.87 \\
WISEA J175328.55$-$590447.6 & 268.368996 & $-$59.079846 & 346 & 364 & pre       & 55325.42 \\
                           & 268.368577 & $-$59.080061 & 384 & 403 & post0\_1yr & 56816.42 \\
                           & 268.368197 & $-$59.080153 & 570 & 586 & post1\_1yr & 57204.51 \\
                           & 268.368569 & $-$59.080399 & 462 & 492 & post2\_1yr & 57539.62 \\
                           & 268.368390 & $-$59.080514 & 402 & 426 & post3\_1yr & 57891.61 \\
                           & 268.368131 & $-$59.080569 & 527 & 568 & post4\_1yr & 58258.49 \\
WISEA J175701.50+183215.2 & 269.256268 & 18.537606 & 418 & 442 & pre       & 55365.82 \\
                           & 269.256549 & 18.537511 & 249 & 265 & post      & 57539.68 \\
WISEA J181849.59$-$470146.9 & 274.706767 & $-$47.029578 & 259 & 276 & pre       & 55362.82 \\
                           & 274.706681 & $-$47.030642 & 161 & 170 & post      & 57525.39 \\
WISEA J185109.93+671343.7 & 282.790079 & 67.229076 & 655 & 634 & pre       & 55512.86 \\
                           & 282.790240 & 67.228728 & 303 & 286 & post      & 57519.70 \\
WISEA J190005.76$-$310810.9 & 285.024035 & $-$31.136384 & 256 & 273 & pre       & 55389.63 \\
                           & 285.023976 & $-$31.136962 & 185 & 193 & post      & 57605.66 \\
WISEA J193054.55$-$205949.4 & 292.727280 & $-$20.996982 & 320 & 336 & pre       & 55391.72 \\
                           & 292.725793 & $-$20.998333 & 467 & 477 & post0\_1yr & 57037.66 \\
                           & 292.725665 & $-$20.998843 & 411 & 434 & post1\_1yr & 57387.47 \\
                           & 292.725250 & $-$20.998966 & 452 & 470 & post2\_1yr & 57744.49 \\
                           & 292.724994 & $-$20.999386 & 647 & 673 & post3\_1yr & 58108.28 \\
                           & 292.724703 & $-$20.999364 & 784 & 845 & e010      & 58384.18 \\
WISEA J201833.67$-$141720.3 & 304.640278 & $-$14.289100 & 299 & 316 & pre       & 55409.05 \\
                           & 304.640384 & $-$14.288780 & 166 & 172 & post      & 57616.29 \\
WISEA J205921.85+662725.2 & 314.841192 & 66.457021 & 249 & 236 & pre       & 55403.82 \\
                           & 314.839000 & 66.456876 & 195 & 180 & post      & 57374.44 \\
WISEA J211456.86$-$180519.0 & 318.736917 & $-$18.088692 & 361 & 370 & pre       & 55420.12 \\
                           & 318.736273 & $-$18.089162 & 426 & 429 & post0\_1yr & 56896.47 \\
                           & 318.736320 & $-$18.089340 & 383 & 393 & post1\_1yr & 57236.08 \\
                           & 318.736127 & $-$18.089433 & 329 & 335 & post2\_1yr & 57599.15 \\
                           & 318.736020 & $-$18.089675 & 375 & 387 & post3\_1yr & 57964.11 \\
                           & 318.735777 & $-$18.089816 & 457 & 461 & post4\_1yr & 58335.73 \\
WISEA J212020.71+303656.2 & 320.086383 & 30.615601 & 367 & 373 & pre       & 55419.62 \\
                           & 320.086405 & 30.615622 & 194 & 192 & post      & 57541.40 \\
WISEA J212510.91$-$730758.8 & 321.295740 & $-$73.132980 & 353 & 358 & pre       & 55402.79 \\
                           & 321.297426 & $-$73.133648 & 216 & 213 & post      & 57593.69 \\
WISEA J213810.99+373312.9 & 324.545793 & 37.553533 & 308 & 309 & pre       & 55407.96 \\
                           & 324.546087 & 37.553694 & 272 & 270 & post      & 57633.85 \\
WISEA J214025.23$-$332707.4 & 325.105211 & $-$33.452037 & 697 & 718 & pre       & 55401.85 \\
                           & 325.106364 & $-$33.453025 & 435 & 440 & post      & 57618.21 \\
WISEU J215018.46$-$752053.0 & 327.572505 & $-$75.348015 & 378 & 386 & pre       & 55400.03 \\
                           & 327.577403 & $-$75.348267 & 419 & 407 & post0\_1yr & 57053.44 \\
                           & 327.577035 & $-$75.348352 & 495 & 488 & post1\_1yr & 57394.41 \\
                           & 327.578798 & $-$75.348399 & 492 & 475 & post2\_1yr & 57757.53 \\
                           & 327.579922 & $-$75.348618 & 564 & 548 & post3\_1yr & 58101.98 \\
                           & 327.581158 & $-$75.348739 & 822 & 781 & e010      & 58384.83 \\
WISEAR J220746.67$-$503631.7 & 331.944435 & $-$50.608922 & 1237 & 1247 & pre       & 55501.87 \\
                           & 331.944608 & $-$50.610497 & 869 & 855 & post0\_1yr & 56901.19 \\
                           & 331.944985 & $-$50.611155 & 805 & 788 & post1\_1yr & 57268.85 \\
                           & 331.944961 & $-$50.611205 & 738 & 742 & post2\_1yr & 57638.48 \\
                           & 331.944714 & $-$50.611906 & 699 & 695 & post3\_1yr & 57974.31 \\
                           & 331.944763 & $-$50.612196 & 739 & 722 & post4\_1yr & 58334.32 \\
WISEA J221859.33+114644.4 & 334.747237 & 11.778970 & 277 & 289 & pre       & 55431.60 \\
                           & 334.747625 & 11.778434 & 163 & 167 & post      & 57642.01 \\
WISEA J221841.38+143003.4 & 334.672319 & 14.501138 & 379 & 385 & pre       & 55481.20 \\
                           & 334.671954 & 14.500724 & 432 & 427 & post0\_1yr & 56897.24 \\
                           & 334.671818 & 14.500779 & 386 & 383 & post1\_1yr & 57273.08 \\
                           & 334.671708 & 14.500668 & 370 & 372 & post2\_1yr & 57631.06 \\
                           & 334.671769 & 14.500496 & 442 & 438 & post3\_1yr & 58004.95 \\
                           & 334.671585 & 14.500452 & 483 & 485 & post4\_1yr & 58369.51 \\
WISEA J224319.56$-$145857.3 & 340.831471 & $-$14.982650 & 434 & 443 & pre       & 55418.14 \\
                           & 340.832019 & $-$14.983636 & 268 & 269 & post      & 57647.84 \\
WISEU J224547.11$-$433341.5 & 341.444642 & $-$43.561183 & 320 & 322 & pre       & 55421.50 \\
                           & 341.447000 & $-$43.561702 & 227 & 230 & post      & 57571.18 \\
WISEA J225404.16$-$265257.5 & 343.517443 & $-$26.882606 & 489 & 485 & pre       & 55406.61 \\
                           & 343.518411 & $-$26.882607 & 273 & 273 & post      & 57579.31 \\
WISEA J230930.58+145633.1 & 347.377411 & 14.942529 & 598 & 614 & pre       & 55459.22 \\
                           & 347.378361 & 14.942067 & 721 & 705 & post0\_1yr & 56744.14 \\
                           & 347.378283 & 14.941928 & 657 & 656 & post1\_1yr & 57102.51 \\
                           & 347.378465 & 14.941881 & 498 & 506 & post2\_1yr & 57449.75 \\
                           & 347.378592 & 14.941737 & 506 & 509 & post3\_1yr & 57798.36 \\
                           & 347.378776 & 14.941377 & 610 & 613 & post4\_1yr & 58184.79 \\
                           & 347.379095 & 14.941430 & 657 & 653 & e012      & 58447.98 \\
WISEA J233816.47$-$732929.7 & 354.568417 & $-$73.491665 & 297 & 287 & pre       & 55410.76 \\
                           & 354.571200 & $-$73.491828 & 350 & 336 & post0\_1yr & 56859.13 \\
                           & 354.571596 & $-$73.491791 & 382 & 360 & post1\_1yr & 57247.86 \\
                           & 354.572667 & $-$73.491888 & 398 & 374 & post2\_1yr & 57593.66 \\
                           & 354.573572 & $-$73.492015 & 409 & 386 & post3\_1yr & 57960.08 \\
                           & 354.574227 & $-$73.491841 & 421 & 402 & post4\_1yr & 58327.35 \\
WISEA J235120.62$-$700025.8 & 357.836054 & $-$70.007087 & 401 & 392 & pre       & 55409.53 \\
                           & 357.835790 & $-$70.007309 & 211 & 200 & post      & 57517.19 \\
WISEA J235456.63$-$481440.1 & 358.735804 & $-$48.244469 & 436 & 442 & pre       & 55437.41 \\
                           & 358.737097 & $-$48.244912 & 308 & 301 & post      & 57556.04 \\
\enddata
\tablenotetext{a}{See Table 5 of \cite{catwise_p14034} for definitions of the \textit{WISE}/NEOWISE time slices used for $W2$ astrometry.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcccccccc}
\tablecaption{\textit{Spitzer} ch2 Coordinates Used in Linear Motion Fits \label{tab:spitzer_positions}}
\tablehead{
\colhead{Name} & \colhead{AOR} & \colhead{RA} & \colhead{Dec} & \colhead{$\sigma_{RA}$} & \colhead{$\sigma_{Dec}$} & \colhead{MJD} & \colhead{method} & \colhead{$N_{calib}$} \\
 & & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)} & \colhead{(mas)} &  & \colhead{number\tablenotemark{a}} & 
}
\startdata
CWISE J000229.93+635217.0  & 38724864 & 0.62231037 & 63.87123123 & 72 & 73 & 55241.26 &        1 &           46 \\
WISEA J001449.96+795116.1  & 65969152 & 3.71501259 & 79.85442342 & 40 & 37 & 58468.01 &        1 &           23 \\
WISEU J001908.31$-$094323.3  & 70084352 & 4.78470790 & $-$9.72344646 & 27 & 37 & 58797.40 &        2 &           11 \\
WISEA J002810.59+521853.1  & 68143872 & 7.04428023 & 52.31384701 & 32 & 33 & 58432.59 &        1 &           63 \\
WISEA J002909.90+190516.6  & 65969664 & 7.29110034 & 19.08729895 & 27 & 19 & 58412.28 &        2 &           12 \\
WISEA J003631.29$-$642735.6  & 70079744 & 9.13131560 & $-$64.46003825 & 20 & 26 & 58735.08 &        1 &           15 \\
WISEU J004851.21+250814.9  & 68141824 & 12.21464712 & 25.13658190 & 20 & 20 & 58422.32 &        1 &           11 \\
WISEU J005559.88+594745.0  & 68141568 & 14.00051522 & 59.79578164 & 23 & 27 & 58440.22 &        1 &          139 \\
WISEA J010116.12$-$520629.8  & 65970432 & 15.31970026 & $-$52.10773862 & 37 & 21 & 58412.56 &        1 &           11 \\
WISEA J012057.06$-$764216.4  & 65970944 & 20.23898676 & $-$76.70398902 & 44 & 22 & 58344.53 &        1 &           11 \\
WISEA J012834.87$-$280302.5  & 70085632 & 22.14595356 & $-$28.05033249 & 22 & 17 & 58808.74 &        3 &            8 \\
WISEA J013217.78$-$581825.9  & 65971200 & 23.07591639 & $-$58.30725759 & 20 & 26 & 58412.65 &        1 &           11 \\
WISEU J013522.46$-$221957.3  & 70082048 & 23.84403267 & $-$22.33314285 & 23 & 20 & 58811.80 &        3 &            7 \\
WISEA J013810.78$-$412220.2  & 68143616 & 24.54675533 & $-$41.37159316 & 32 & 33 & 58398.00 &        3 &            9 \\
WISEA J014603.23$-$261908.7  & 68142080 & 26.51472397 & $-$26.32003655 & 26 & 31 & 58412.46 &        3 &            8 \\
WISEA J015507.35$-$421635.7  & 70079488 & 28.78239170 & $-$42.27671463 & 23 & 34 & 58818.89 &        3 &            6 \\
WISEA J015601.22+525304.4  & 70082816 & 29.00500275 & 52.88458715 & 34 & 23 & 58822.17 &        1 &           62 \\
WISEA J021420.18$-$573245.1  & 65971712 & 33.58650243 & $-$57.54594570 & 22 & 21 & 58412.73 &        1 &           10 \\
WISEA J025756.40$-$265528.8  & 68144384 & 44.48661717 & $-$26.92456171 & 25 & 23 & 58434.94 &        2 &           13 \\
WISEA J025805.29$-$321917.4  & 70084608 & 44.52240028 & $-$32.32185488 & 12 & 24 & 58808.58 &        3 &            7 \\
WISEA J030534.09$-$582635.5  & 65971968 & 46.39040780 & $-$58.44364855 & 28 & 44 & 58410.04 &        1 &           17 \\
WISEA J032600.28+421056.8  & 65972224 & 51.50213308 & 42.18332783 & 19 & 21 & 58469.52 &        1 &           34 \\
WISEA J032811.00$-$422321.6  & 65972480 & 52.04717894 & $-$42.38821872 & 41 & 32 & 58420.96 &        3 &            6 \\
WISEA J034253.20+673143.5  & 70085888 & 55.72223070 & 67.52862577 & 22 & 31 & 58846.36 &        1 &           51 \\
WISEA J034227.44$-$462252.0  & 70086144 & 55.61530679 & $-$46.38068632 & 27 & 26 & 58794.12 &        2 &           12 \\
WISEA J035410.03$-$572104.0  & 70085376 & 58.54177590 & $-$57.35152682 & 21 & 26 & 58769.56 &        2 &           10 \\
WISEA J035733.85+070557.4  & 65972736 & 59.39171212 & 7.09839040 & 17 & 29 & 58470.54 &        2 &           11 \\
WISEA J040702.42+190945.8  & 65972992 & 61.76075410 & 19.16227921 & 28 & 19 & 58471.90 &        1 &           20 \\
WISEA J042236.95$-$044203.5  & 68140544 & 65.65671168 & $-$4.70266919 & 27 & 28 & 58467.54 &        2 &           10 \\
WISEA J050238.28+100750.0  & 65973760 & 75.65912713 & 10.12998430 & 16 & 16 & 58503.75 &        1 &           23 \\
WISEU J050305.68$-$564834.0  & 68142592 & 75.77729216 & $-$56.80850165 & 27 & 23 & 58412.83 &        1 &           14 \\
WISEA J050615.56$-$514521.3  & 70013696 & 76.56411289 & $-$51.75649839 & 24 & 24 & 58682.84 &        1 &           11 \\
WISEA J053535.43$-$644518.5  & 70083584 & 83.89700202 & $-$64.75446204 & 37 & 21 & 58677.78 &        1 &           49 \\
WISEA J053512.01$-$773829.7  & 68142848 & 83.80034174 & $-$77.64100972 & 25 & 27 & 58412.85 &        1 &           17 \\
WISEA J061713.07+670400.8  & 70080000 & 94.30370110 & 67.06689045 & 44 & 21 & 58677.47 &        1 &           19 \\
WISEA J064503.72+524054.1  & 68144128 & 101.26410076 & 52.67960950 & 20 & 26 & 58507.80 &        1 &           19 \\
WISEA J065113.90$-$835502.6  & 70013952 & 102.80363968 & $-$83.91683768 & 22 & 25 & 58679.62 &        1 &           25 \\
WISEA J075438.20+090044.9  & 65974528 & 118.65971018 & 9.01182050 & 25 & 29 & 58543.14 &        1 &           16 \\
WISEA J080622.22$-$082046.5  & 65974784 & 121.59320085 & $-$8.34964574 & 23 & 17 & 58535.77 &        1 &           29 \\
WISEA J083011.95+283716.0  & 65975296 & 127.54945237 & 28.61629645 & 25 & 33 & 58535.71 &        2 &           14 \\
WISEA J083019.97$-$632305.4  & 65975040 & 127.58288593 & $-$63.38381226 & 39 & 19 & 58344.67 &        1 &           56 \\
WISEA J084329.01+694709.8  & 70081792 & 130.86936209 & 69.78535795 & 23 & 29 & 58677.45 &        2 &           12 \\
WISEA J101804.20$-$684254.0  & 65975552 & 154.51383115 & $-$68.71398807 & 29 & 31 & 58326.78 &        1 &          122 \\
WISEA J104051.77+450329.3  & 68143104 & 160.21595657 & 45.05803453 & 59 & 42 & 58549.01 &        3 &            8 \\
WISEA J104216.89$-$003935.9  & 65975808 & 160.56943665 & $-$0.66075227 & 78 & 19 & 58594.34 &        6 &            5 \\
WISEA J105349.41$-$460241.2  & 65976064 & 163.45380404 & $-$46.04390952 & 39 & 29 & 58410.09 &        1 &           60 \\
WISEA J105917.38+285729.3  & 70083840 & 164.82071899 & 28.95865465 & 54 & 32 & 58748.00 &        9 &            6 \\
WISEA J110201.76+350335.4  & 65976320 & 165.50723334 & 35.05947583 & 17 & 10 & 58598.99 &        3 &            6 \\
WISEA J112440.19+663052.0  & 70016512 & 171.16746754 & 66.51400232 & 19 & 11 & 58677.37 &        1 &           10 \\
WISEA J114350.90+401333.9  & 65977344 & 175.96029298 & 40.22521825 & 16 & 14 & 58565.07 &        3 &            6 \\
WISEA J114601.22+342458.8  & 65977600 & 176.50372177 & 34.41670535 & 43 & 32 & 58598.97 &        3 &            7 \\
WISEA J115917.89+671704.2  & 65977856 & 179.81987122 & 67.28374931 & 51 & 26 & 58535.45 &        1 &           10 \\
WISEA J125721.01+715349.3  & 65978112 & 194.33121922 & 71.89699166 & 29 & 29 & 58342.73 &        2 &           12 \\
WISEA J131102.03+312107.9  & 70085120 & 197.75827665 & 31.35224597 & 18 & 21 & 58787.83 &        3 &            6 \\
WISEA J135042.33$-$830202.8  & 70084864 & 207.69524015 & $-$83.03520175 & 41 & 41 & 58677.76 &        1 &           44 \\
CWISEP J135937.65$-$435226.9 & 70079232 & 209.90620896 & $-$43.87450576 & 23 & 27 & 58794.15 &        1 &           55 \\
WISEA J143422.31$-$083934.2  & 65978368 & 218.59410001 & $-$8.66004739 & 23 & 25 & 58419.48 &        1 &           11 \\
WISEA J151620.39+721745.4  & 65978624 & 229.08171391 & 72.29750529 & 24 & 33 & 58525.48 &        1 &           16 \\
WISEA J152529.09+605356.5  & 65978880 & 231.36949783 & 60.90077689 & 23 & 16 & 58412.23 &        1 &           10 \\
WISEAR J154025.77$-$113940.8 & 68143360 & 235.10551308 & $-$11.66231946 & 23 & 22 & 58431.55 &        1 &           31 \\
WISEA J155349.96+693355.2  & 65979136 & 238.44587574 & 69.56790675 & 22 & 30 & 58358.98 &        1 &           13 \\
WISEA J160516.79+002139.0  & 65979392 & 241.31920501 & 0.36045853 & 27 & 24 & 58435.17 &        1 &           15 \\
WISEA J161940.51+134752.0  & 70019328 & 244.91893625 & 13.79777587 & 18 & 20 & 58683.34 &        1 &           12 \\
WISEA J162716.41$-$244355.4  & 70019584 & 246.81842257 & $-$24.73230094 & 31 & 14 & 58681.61 &        9 &            4 \\
WISEA J162852.64+160421.0  & 65980160 & 247.21956184 & 16.07014592 & 17 & 27 & 58323.79 &        1 &           14 \\
WISEA J163932.75+184049.4  & 65980416 & 249.88517019 & 18.68033997 & 21 & 20 & 58324.27 &        1 &           21 \\
WISEA J165902.66+274747.9  & 70081536 & 254.76088341 & 27.79695337 & 33 & 32 & 58677.16 &        1 &           11 \\
WISEA J171331.68+245000.9  & 65980672 & 258.38136764 & 24.83425966 & 20 & 29 & 58324.56 &        1 &           23 \\
WISEA J172907.10$-$753017.0  & 70080256 & 262.28008923 & $-$75.50523721 & 39 & 20 & 58677.55 &        1 &           54 \\
WISEA J175328.55$-$590447.6  & 68144640 & 268.36809140 & $-$59.08058293 & 23 & 21 & 58469.25 &        1 &           86 \\
WISEA J175701.50+183215.2  & 68141312 & 269.25658811 & 18.53743224 & 24 & 19 & 58457.88 &        1 &           38 \\
WISEA J181849.59$-$470146.9  & 65980928 & 274.70680026 & $-$47.03089410 & 23 & 21 & 58471.57 &        1 &          117 \\
WISEA J185109.93+671343.7  & 65981184 & 282.79034267 & 67.22875209 & 62 & 30 & 58325.08 &        1 &           30 \\
WISEA J190005.76$-$310810.9  & 65981440 & 285.02396090 & $-$31.13711842 & 22 & 16 & 58484.17 &        1 &          137 \\
WISEA J193054.55$-$205949.4  & 65981696 & 292.72484856 & $-$20.99948094 & 21 & 30 & 58356.43 &        1 &           67 \\
WISEA J201833.67$-$141720.3  & 65981952 & 304.64040610 & $-$14.28865037 & 20 & 19 & 58508.47 &        1 &           43 \\
WISEA J205921.85+662725.2  & 65982208 & 314.83817793 & 66.45691651 & 33 & 41 & 58404.81 &        1 &           43 \\
WISEA J211456.86$-$180519.0  & 65982464 & 318.73577161 & $-$18.08979809 & 13 & 13 & 58528.10 &        1 &           13 \\
WISEA J212020.71+303656.2  & 70081280 & 320.08640707 & 30.61562843 & 16 & 21 & 58766.26 &        1 &           67 \\
WISEA J212510.91$-$730758.8  & 65982720 & 321.29817399 & $-$73.13397549 & 31 & 31 & 58344.65 &        1 &           16 \\
WISEA J213810.99+373312.9  & 70081024 & 324.54582525 & 37.55373364 & 24 & 28 & 58766.25 &        1 &           69 \\
WISEA J214025.23$-$332707.4  & 70080768 & 325.10661695 & $-$33.45339899 & 23 & 25 & 58735.46 &        1 &           16 \\
WISEU J215018.46$-$752053.0  & 68140800 & 327.58089437 & $-$75.34866889 & 40 & 17 & 58459.16 &        1 &           15 \\
WISEAR J220746.67$-$503631.7 & 68141056 & 331.94492853 & $-$50.61225168 & 26 & 26 & 58509.50 &        2 &           14 \\
WISEA J221859.33+114644.4  & 65983232 & 334.74775599 & 11.77832823 & 11 & 19 & 58407.08 &        1 &           14 \\
WISEA J221841.38+143003.4  & 70082304 & 334.67136398 & 14.50036772 & 13 & 29 & 58766.28 &        1 &           17 \\
WISEA J224319.56$-$145857.3  & 65984000 & 340.83216229 & $-$14.98390871 & 30 & 20 & 58411.46 &        2 &           12 \\
WISEU J224547.11$-$433341.5  & 68142336 & 341.44819598 & $-$43.56205682 & 27 & 26 & 58523.84 &        1 &           11 \\
WISEA J225404.16$-$265257.5  & 65984512 & 343.51885430 & $-$26.88270278 & 23 & 44 & 58410.00 &        3 &           10 \\
WISEA J230930.58+145633.1  & 65984768 & 347.37899411 & 14.94148799 & 41 & 34 & 58412.32 &        2 &           11 \\
WISEA J233816.47$-$732929.7  & 65985024 & 354.57437439 & $-$73.49193575 & 19 & 21 & 58412.39 &        1 &           11 \\
WISEA J235120.62$-$700025.8  & 70083328 & 357.83542855 & $-$70.00743644 & 25 & 43 & 58711.33 &        1 &           10 \\
WISEA J235456.63$-$481440.1  & 65985536 & 358.73728759 & $-$48.24501823 & 40 & 40 & 58412.36 &        1 &           11 \\
\enddata
\tablecomments{$N_{calib}$ is the number of \textit{Gaia} DR2 sources used for \textit{Spitzer} ch2 astrometric recalibration. See  $\S$8.4.1 of \cite{catwise_p14034} for additional details.}
\tablenotetext{a}{The astrometric calibrator selection `method number' here refers to the method number listed in Table 6 of \cite{catwise_p14034}.}
\end{deluxetable*}

\movetabledown=7mm
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tablecaption{Linear Motion Fit Results Combining \textit{WISE} and \textit{Spitzer} Astrometry \label{tab:wise_spitzer_pm}}
\tablehead{
\colhead{Name} & \colhead{$\alpha_0$} & \colhead{$\delta_0$} & \colhead{$\sigma_{\alpha_0}$} & \colhead{$\sigma_{\delta_0}$} & \colhead{MJD$_0$} & \colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & \colhead{$\mu_{tot}$} & \colhead{$\chi^2_{motion}$} & \colhead{$\chi^2$} & \colhead{\# dof} & \colhead{$\chi^2_{\nu}$} \\
 & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)}  & \colhead{(mas)} & & \colhead{mas/yr} & \colhead{mas/yr} & \colhead{mas/yr} & & & & }
\startdata
CWISE J000229.93+635217.0  & 0.6225026 & 63.8712344 & 70 & 71 & 55379.85 & $802 \pm 49$ & $44 \pm 47$ & $803 \pm 49$ & 268.7 & 2.53 & 2 & 1.26 \\
WISEA J001449.96+795116.1  & 3.7149072 & 79.8544230 & 40 & 37 & 58416.60 & $487 \pm 44$ & $-9 \pm 41$ & $487 \pm 44$ & 123.1 & 5.15 & 10 & 0.52 \\
WISEU J001908.31$-$094323.3  & 4.7847093 & $-$9.7234432 & 28 & 37 & 58778.24 & $-126 \pm 58$ & $-286 \pm 59$ & $312 \pm 59$ & 28.5 & 4.04 & 2 & 2.02 \\
WISEA J002810.59+521853.1  & 7.0442758 & 52.3138656 & 33 & 33 & 58383.44 & $49 \pm 34$ & $-458 \pm 34$ & $461 \pm 34$ & 181.9 & 6.43 & 2 & 3.22 \\
WISEA J002909.90+190516.6  & 7.2911017 & 19.0873034 & 27 & 19 & 58391.51 & $-80 \pm 39$ & $-296 \pm 40$ & $306 \pm 40$ & 59.4 & 0.90 & 2 & 0.45 \\
WISEA J003631.29$-$642735.6  & 9.1313102 & $-$64.4600379 & 20 & 26 & 58715.36 & $143 \pm 38$ & $-22 \pm 37$ & $144 \pm 38$ & 14.6 & 0.78 & 2 & 0.39 \\
WISEU J004851.21+250814.9  & 12.2145993 & 25.1366132 & 20 & 20 & 58367.15 & $1009 \pm 21$ & $-728 \pm 21$ & $1244 \pm 21$ & 3446.9 & 8.49 & 10 & 0.85 \\
WISEU J005559.88+594745.0  & 14.0004779 & 59.7957828 & 23 & 27 & 58375.91 & $408 \pm 25$ & $-24 \pm 25$ & $409 \pm 25$ & 275.5 & 12.59 & 10 & 1.26 \\
WISEA J010116.12$-$520629.8  & 15.3196862 & $-$52.1077423 & 37 & 21 & 58392.14 & $673 \pm 45$ & $236 \pm 44$ & $713 \pm 45$ & 253.9 & 7.94 & 10 & 0.79 \\
WISEA J012057.06$-$764216.4  & 20.2389720 & $-$76.7039955 & 43 & 22 & 58313.86 & $139 \pm 43$ & $271 \pm 40$ & $305 \pm 41$ & 56.7 & 0.17 & 2 & 0.08 \\
WISEA J012834.87$-$280302.5  & 22.1459505 & $-$28.0503342 & 22 & 18 & 58793.11 & $211 \pm 37$ & $138 \pm 37$ & $252 \pm 37$ & 46.2 & 0.52 & 2 & 0.26 \\
WISEA J013217.78$-$581825.9  & 23.0759047 & $-$58.3072568 & 21 & 26 & 58393.05 & $438 \pm 43$ & $-43 \pm 41$ & $440 \pm 43$ & 106.4 & 6.11 & 10 & 0.61 \\
WISEU J013522.46$-$221957.3  & 23.8440303 & $-$22.3331396 & 24 & 20 & 58798.63 & $199 \pm 42$ & $-317 \pm 43$ & $374 \pm 43$ & 77.2 & 0.93 & 2 & 0.47 \\
WISEA J013810.78$-$412220.2  & 24.5467497 & $-$41.3715961 & 33 & 33 & 58386.43 & $554 \pm 82$ & $348 \pm 83$ & $655 \pm 82$ & 63.3 & 2.24 & 2 & 1.12 \\
WISEA J014603.23$-$261908.7  & 26.5147183 & $-$26.3200316 & 26 & 32 & 58397.66 & $465 \pm 58$ & $-418 \pm 59$ & $625 \pm 58$ & 114.9 & 0.49 & 2 & 0.25 \\
WISEA J015507.35$-$421635.7  & 28.7823850 & $-$42.2767135 & 23 & 35 & 58805.52 & $486 \pm 55$ & $-88 \pm 55$ & $494 \pm 55$ & 81.4 & 0.21 & 2 & 0.11 \\
WISEA J015601.22+525304.4  & 29.0049998 & 52.8845881 & 34 & 23 & 58769.24 & $2 \pm 27$ & $-12 \pm 27$ & $12 \pm 27$ & 0.2 & 5.08 & 2 & 2.54 \\
WISEA J021420.18$-$573245.1  & 33.5864956 & $-$57.5459455 & 23 & 21 & 58403.07 & $529 \pm 55$ & $-36 \pm 53$ & $530 \pm 55$ & 93.7 & 0.75 & 2 & 0.37 \\
WISEA J025756.40$-$265528.8  & 44.4866123 & $-$26.9245623 & 26 & 24 & 58424.03 & $541 \pm 57$ & $93 \pm 58$ & $549 \pm 57$ & 93.5 & 0.54 & 2 & 0.27 \\
WISEA J025805.29$-$321917.4  & 44.5223944 & $-$32.3218519 & 12 & 24 & 58775.48 & $183 \pm 19$ & $-115 \pm 19$ & $216 \pm 19$ & 127.4 & 5.51 & 2 & 2.76 \\
WISEA J030534.09$-$582635.5  & 46.3904512 & $-$58.4436436 & 28 & 42 & 58329.36 & $-363 \pm 30$ & $-185 \pm 29$ & $407 \pm 30$ & 185.0 & 10.79 & 12 & 0.90 \\
WISEA J032600.28+421056.8  & 51.5021296 & 42.1833222 & 20 & 21 & 58451.49 & $228 \pm 38$ & $410 \pm 39$ & $469 \pm 39$ & 147.3 & 3.34 & 2 & 1.67 \\
WISEA J032811.00$-$422321.6  & 52.0471675 & $-$42.3882280 & 41 & 32 & 58392.89 & $407 \pm 50$ & $435 \pm 50$ & $595 \pm 50$ & 140.3 & 0.07 & 2 & 0.03 \\
WISEA J034253.20+673143.5  & 55.7222242 & 67.5286251 & 23 & 31 & 58803.22 & $80 \pm 29$ & $-18 \pm 30$ & $82 \pm 29$ & 8.1 & 3.05 & 2 & 1.52 \\
WISEA J034227.44$-$462252.0  & 55.6153003 & $-$46.3806890 & 28 & 27 & 58769.74 & $250 \pm 40$ & $154 \pm 41$ & $294 \pm 40$ & 52.9 & 0.50 & 2 & 0.25 \\
WISEA J035410.03$-$572104.0  & 58.5417751 & $-$57.3515241 & 22 & 26 & 58750.33 & $10 \pm 43$ & $-170 \pm 42$ & $171 \pm 42$ & 16.7 & 1.97 & 2 & 0.98 \\
WISEA J035733.85+070557.4  & 59.3917084 & 7.0983951 & 18 & 30 & 58452.48 & $275 \pm 39$ & $-361 \pm 41$ & $454 \pm 41$ & 125.5 & 4.45 & 10 & 0.44 \\
WISEA J040702.42+190945.8  & 61.7607504 & 19.1622810 & 28 & 20 & 58458.11 & $289 \pm 49$ & $-178 \pm 51$ & $340 \pm 49$ & 47.8 & 0.95 & 2 & 0.48 \\
WISEA J042236.95$-$044203.5  & 65.6566997 & $-$4.7026620 & 27 & 29 & 58454.14 & $1150 \pm 53$ & $-695 \pm 55$ & $1344 \pm 54$ & 625.6 & 2.58 & 4 & 0.64 \\
WISEA J050238.28+100750.0  & 75.6591290 & 10.1299861 & 16 & 17 & 58492.12 & $-177 \pm 36$ & $-223 \pm 38$ & $284 \pm 38$ & 57.1 & 1.92 & 2 & 0.96 \\
WISEU J050305.68$-$564834.0  & 75.7772405 & $-$56.8085133 & 27 & 24 & 58367.04 & $801 \pm 28$ & $322 \pm 28$ & $864 \pm 28$ & 953.4 & 16.91 & 10 & 1.69 \\
WISEA J050615.56$-$514521.3  & 76.5641167 & $-$51.7564942 & 24 & 24 & 58659.17 & $-127 \pm 36$ & $-239 \pm 37$ & $271 \pm 37$ & 53.4 & 0.12 & 2 & 0.06 \\
WISEA J053535.43$-$644518.5  & 83.8970611 & $-$64.7545225 & 34 & 20 & 58370.15 & $-116 \pm 11$ & $260 \pm 10$ & $284 \pm 10$ & 773.0 & 0.85 & 2 & 0.42 \\
WISEA J053512.01$-$773829.7  & 83.8003381 & $-$77.6410178 & 26 & 27 & 58374.70 & $13 \pm 30$ & $251 \pm 32$ & $251 \pm 32$ & 59.9 & 3.15 & 2 & 1.58 \\
WISEA J061713.07+670400.8  & 94.3037035 & 67.0668897 & 44 & 22 & 58655.33 & $-113 \pm 40$ & $24 \pm 43$ & $116 \pm 40$ & 8.2 & 4.56 & 2 & 2.28 \\
WISEA J064503.72+524054.1  & 101.2641238 & 52.6796522 & 20 & 26 & 58450.69 & $-314 \pm 21$ & $-945 \pm 23$ & $996 \pm 23$ & 1887.8 & 9.48 & 10 & 0.95 \\
WISEA J065113.90$-$835502.6  & 102.8036976 & $-$83.9168458 & 23 & 25 & 58631.78 & $-175 \pm 26$ & $230 \pm 27$ & $290 \pm 27$ & 118.4 & 0.47 & 2 & 0.24 \\
WISEA J075438.20+090044.9  & 118.6597088 & 9.0118237 & 25 & 29 & 58528.49 & $166 \pm 52$ & $-280 \pm 55$ & $326 \pm 54$ & 36.4 & 2.18 & 2 & 1.09 \\
WISEA J080622.22$-$082046.5  & 121.5931954 & $-$8.3496258 & 24 & 18 & 58516.33 & $296 \pm 34$ & $-1366 \pm 36$ & $1398 \pm 36$ & 1512.3 & 9.87 & 10 & 0.99 \\
WISEA J083011.95+283716.0  & 127.5494547 & 28.6163163 & 25 & 33 & 58523.11 & $-189 \pm 58$ & $-2053 \pm 62$ & $2062 \pm 62$ & 1120.6 & 4.38 & 10 & 0.44 \\
WISEA J083019.97$-$632305.4  & 127.5828973 & $-$63.3838313 & 39 & 19 & 58297.09 & $-83 \pm 28$ & $501 \pm 28$ & $508 \pm 28$ & 334.0 & 10.09 & 10 & 1.01 \\
WISEA J084329.01+694709.8  & 130.8693699 & 69.7853611 & 23 & 29 & 58662.96 & $-234 \pm 50$ & $-278 \pm 53$ & $363 \pm 52$ & 49.0 & 0.25 & 2 & 0.12 \\
WISEA J101804.20$-$684254.0  & 154.5139496 & $-$68.7140252 & 28 & 30 & 58239.38 & $-608 \pm 26$ & $536 \pm 26$ & $810 \pm 26$ & 1002.9 & 10.97 & 10 & 1.10 \\
WISEA J104051.77+450329.3  & 160.2159462 & 45.0580445 & 56 & 42 & 58406.68 & $62 \pm 31$ & $-73 \pm 31$ & $96 \pm 31$ & 9.5 & 1.57 & 2 & 0.79 \\
WISEA J104216.89$-$003935.9  & 160.5694386 & $-$0.6607485 & 77 & 19 & 58579.15 & $-361 \pm 51$ & $-342 \pm 53$ & $497 \pm 52$ & 92.2 & 1.08 & 2 & 0.54 \\
WISEA J105349.41$-$460241.2  & 163.4538550 & $-$46.0439285 & 38 & 29 & 58340.00 & $-664 \pm 31$ & $370 \pm 32$ & $761 \pm 31$ & 606.4 & 2.54 & 6 & 0.42 \\
WISEA J105917.38+285729.3  & 164.8207434 & 28.9586486 & 53 & 33 & 58703.56 & $-592 \pm 46$ & $191 \pm 47$ & $622 \pm 46$ & 185.1 & 1.09 & 2 & 0.55 \\
WISEA J110201.76+350335.4  & 165.5072344 & 35.0594772 & 17 & 11 & 58587.00 & $-66 \pm 29$ & $-159 \pm 30$ & $172 \pm 30$ & 33.8 & 5.89 & 10 & 0.59 \\
WISEA J112440.19+663052.0  & 171.1674677 & 66.5140041 & 19 & 12 & 58662.24 & $10 \pm 27$ & $-152 \pm 28$ & $152 \pm 28$ & 29.0 & 0.34 & 2 & 0.17 \\
WISEA J114350.90+401333.9  & 175.9602973 & 40.2252208 & 16 & 15 & 58556.32 & $-492 \pm 41$ & $-384 \pm 43$ & $624 \pm 41$ & 228.5 & 10.12 & 10 & 1.01 \\
WISEA J114601.22+342458.8  & 176.5037433 & 34.4166991 & 43 & 32 & 58547.09 & $-470 \pm 39$ & $128 \pm 41$ & $487 \pm 39$ & 156.3 & 9.26 & 10 & 0.93 \\
WISEA J115917.89+671704.2  & 179.8199024 & 67.2837552 & 50 & 27 & 58513.81 & $-774 \pm 59$ & $-338 \pm 60$ & $845 \pm 60$ & 201.3 & 5.01 & 10 & 0.50 \\
WISEA J125721.01+715349.3  & 194.3312702 & 71.8969922 & 29 & 29 & 58322.64 & $-952 \pm 54$ & $-25 \pm 53$ & $952 \pm 54$ & 310.3 & 5.17 & 2 & 2.58 \\
WISEA J131102.03+312107.9  & 197.7582770 & 31.3522460 & 18 & 22 & 58773.53 & $-42 \pm 38$ & $10 \pm 40$ & $44 \pm 38$ & 1.3 & 1.31 & 2 & 0.66 \\
WISEA J135042.33$-$830202.8  & 207.6951222 & $-$83.0351927 & 42 & 41 & 58658.13 & $909 \pm 63$ & $-533 \pm 62$ & $1054 \pm 62$ & 284.4 & 10.52 & 2 & 5.26 \\
CWISEP J135937.65$-$435226.9 & 209.9062116 & $-$43.8745052 & 23 & 27 & 58784.91 & $-303 \pm 65$ & $-141 \pm 68$ & $334 \pm 65$ & 26.0 & 3.91 & 2 & 1.96 \\
WISEA J143422.31$-$083934.2  & 218.5940972 & $-$8.6600460 & 23 & 25 & 58412.23 & $503 \pm 69$ & $-236 \pm 73$ & $555 \pm 70$ & 63.2 & 0.24 & 2 & 0.12 \\
WISEA J151620.39+721745.4  & 229.0817502 & 72.2974880 & 24 & 33 & 58490.15 & $-429 \pm 37$ & $654 \pm 35$ & $782 \pm 36$ & 474.8 & 3.65 & 10 & 0.36 \\
WISEA J152529.09+605356.5  & 231.3695088 & 60.9007668 & 23 & 17 & 58395.04 & $-365 \pm 38$ & $770 \pm 37$ & $852 \pm 37$ & 516.8 & 4.70 & 10 & 0.47 \\
WISEAR J154025.77$-$113940.8 & 235.1055164 & $-$11.6623176 & 23 & 23 & 58426.07 & $-777 \pm 74$ & $-409 \pm 77$ & $878 \pm 75$ & 138.1 & 0.59 & 2 & 0.30 \\
WISEA J155349.96+693355.2  & 238.4459734 & 69.5678794 & 22 & 30 & 58332.37 & $-1684 \pm 56$ & $1348 \pm 53$ & $2157 \pm 55$ & 1549.3 & 5.05 & 8 & 0.63 \\
WISEA J160516.79+002139.0  & 241.3192107 & 0.3604616 & 27 & 24 & 58409.22 & $-295 \pm 38$ & $-157 \pm 40$ & $334 \pm 38$ & 76.4 & 0.04 & 2 & 0.02 \\
WISEA J161940.51+134752.0  & 244.9189341 & 13.7977748 & 18 & 20 & 58614.57 & $45 \pm 16$ & $8 \pm 17$ & $45 \pm 16$ & 7.7 & 2.17 & 2 & 1.08 \\
WISEA J162716.41$-$244355.4  & 246.8184113 & $-$24.7322913 & 29 & 14 & 58575.18 & $39 \pm 15$ & $-105 \pm 14$ & $112 \pm 14$ & 65.1 & 25.16 & 10 & 2.52 \\
WISEA J162852.64+160421.0  & 247.2195602 & 16.0701545 & 18 & 28 & 58313.18 & $154 \pm 49$ & $-1047 \pm 53$ & $1059 \pm 53$ & 401.8 & 11.69 & 10 & 1.17 \\
WISEA J163932.75+184049.4  & 249.8851790 & 18.6803400 & 21 & 21 & 58303.49 & $-523 \pm 35$ & $28 \pm 37$ & $524 \pm 35$ & 222.1 & 4.25 & 10 & 0.42 \\
WISEA J165902.66+274747.9  & 254.7608835 & 27.7969502 & 33 & 32 & 58653.69 & $-32 \pm 53$ & $149 \pm 56$ & $152 \pm 56$ & 7.4 & 2.09 & 2 & 1.04 \\
WISEA J171331.68+245000.9  & 258.3813705 & 24.8342589 & 21 & 29 & 58314.64 & $-304 \pm 61$ & $214 \pm 65$ & $372 \pm 63$ & 35.2 & 4.14 & 2 & 2.07 \\
WISEA J172907.10$-$753017.0  & 262.2800827 & $-$75.5052306 & 39 & 21 & 58628.40 & $46 \pm 27$ & $-181 \pm 28$ & $187 \pm 28$ & 44.0 & 0.26 & 2 & 0.13 \\
WISEA J175328.55$-$590447.6  & 268.3680988 & $-$59.0805770 & 24 & 21 & 58445.32 & $-197 \pm 35$ & $-328 \pm 36$ & $382 \pm 36$ & 112.8 & 4.02 & 10 & 0.40 \\
WISEA J175701.50+183215.2  & 269.2565871 & 18.5374332 & 25 & 19 & 58443.86 & $114 \pm 44$ & $-81 \pm 47$ & $140 \pm 45$ & 9.6 & 0.58 & 2 & 0.29 \\
WISEA J181849.59$-$470146.9  & 274.7067977 & $-$47.0308803 & 23 & 22 & 58433.15 & $29 \pm 28$ & $-517 \pm 29$ & $518 \pm 29$ & 311.5 & 10.01 & 2 & 5.01 \\
WISEA J185109.93+671343.7  & 282.7903397 & 67.2287532 & 61 & 30 & 58301.83 & $52 \pm 74$ & $-97 \pm 70$ & $110 \pm 71$ & 2.4 & 1.55 & 2 & 0.77 \\
WISEA J190005.76$-$310810.9  & 285.0239614 & $-$31.1371133 & 22 & 16 & 58460.85 & $-26 \pm 28$ & $-301 \pm 30$ & $303 \pm 30$ & 101.0 & 0.82 & 2 & 0.41 \\
WISEA J193054.55$-$205949.4  & 292.7248684 & $-$20.9994605 & 21 & 30 & 58331.41 & $-994 \pm 36$ & $-1098 \pm 38$ & $1481 \pm 38$ & 1561.2 & 4.71 & 10 & 0.47 \\
WISEA J201833.67$-$141720.3  & 304.6404052 & $-$14.2886541 & 21 & 20 & 58482.80 & $48 \pm 32$ & $191 \pm 33$ & $197 \pm 33$ & 35.4 & 0.07 & 2 & 0.04 \\
WISEA J205921.85+662725.2  & 314.8382734 & 66.4569167 & 32 & 40 & 58303.22 & $-511 \pm 28$ & $-31 \pm 27$ & $512 \pm 28$ & 326.5 & 3.95 & 2 & 1.98 \\
WISEA J211456.86$-$180519.0  & 318.7357753 & $-$18.0897946 & 13 & 14 & 58518.15 & $-460 \pm 35$ & $-473 \pm 36$ & $660 \pm 35$ & 349.8 & 2.77 & 10 & 0.28 \\
WISEA J212020.71+303656.2  & 320.0864070 & 30.6156283 & 16 & 21 & 58747.66 & $6 \pm 33$ & $10 \pm 33$ & $12 \pm 33$ & 0.1 & 0.01 & 2 & 0.00 \\
WISEA J212510.91$-$730758.8  & 321.2981397 & $-$73.1339610 & 31 & 31 & 58306.39 & $325 \pm 41$ & $-464 \pm 41$ & $567 \pm 41$ & 189.7 & 1.60 & 2 & 0.80 \\
WISEA J213810.99+373312.9  & 324.5458272 & 37.5537319 & 24 & 28 & 58731.84 & $-21 \pm 32$ & $75 \pm 32$ & $78 \pm 32$ & 6.0 & 7.26 & 2 & 3.63 \\
WISEA J214025.23$-$332707.4  & 325.1066145 & $-$33.4533963 & 23 & 25 & 58728.28 & $415 \pm 67$ & $-515 \pm 69$ & $661 \pm 69$ & 93.2 & 2.10 & 2 & 1.05 \\
WISEU J215018.46$-$752053.0  & 327.5808368 & $-$75.3486640 & 40 & 18 & 58438.92 & $918 \pm 40$ & $-307 \pm 40$ & $968 \pm 40$ & 571.9 & 5.80 & 10 & 0.58 \\
WISEAR J220746.67$-$503631.7 & 331.9449276 & $-$50.6122455 & 27 & 26 & 58503.19 & $108 \pm 99$ & $-1380 \pm 98$ & $1384 \pm 98$ & 198.1 & 4.40 & 10 & 0.44 \\
WISEA J221859.33+114644.4  & 334.7477539 & 11.7783302 & 11 & 20 & 58394.99 & $224 \pm 31$ & $-267 \pm 33$ & $349 \pm 32$ & 118.0 & 1.33 & 2 & 0.67 \\
WISEA J221841.38+143003.4  & 334.6713695 & 14.5003718 & 14 & 29 & 58748.87 & $-387 \pm 33$ & $-307 \pm 34$ & $494 \pm 33$ & 218.4 & 3.67 & 10 & 0.37 \\
WISEA J224319.56$-$145857.3  & 340.8321592 & $-$14.9839027 & 30 & 21 & 58396.41 & $286 \pm 49$ & $-541 \pm 50$ & $611 \pm 50$ & 150.2 & 0.51 & 2 & 0.25 \\
WISEU J224547.11$-$433341.5  & 341.4481561 & $-$43.5620463 & 27 & 26 & 58490.27 & $1108 \pm 35$ & $-388 \pm 35$ & $1174 \pm 35$ & 1131.1 & 2.73 & 2 & 1.37 \\
WISEA J225404.16$-$265257.5  & 343.5188443 & $-$26.8827008 & 24 & 43 & 58389.63 & $566 \pm 54$ & $-63 \pm 54$ & $569 \pm 54$ & 113.0 & 0.96 & 2 & 0.48 \\
WISEA J230930.58+145633.1  & 347.3789785 & 14.9414978 & 41 & 34 & 58383.22 & $664 \pm 59$ & $-466 \pm 60$ & $811 \pm 59$ & 187.3 & 3.79 & 12 & 0.32 \\
WISEA J233816.47$-$732929.7  & 354.5743186 & $-$73.4919335 & 19 & 22 & 58385.05 & $755 \pm 32$ & $-114 \pm 30$ & $764 \pm 31$ & 588.8 & 3.71 & 10 & 0.37 \\
WISEA J235120.62$-$700025.8  & 357.8354396 & $-$70.0074316 & 25 & 43 & 58665.89 & $-101 \pm 37$ & $-139 \pm 36$ & $172 \pm 36$ & 22.3 & 0.42 & 2 & 0.21 \\
WISEA J235456.63$-$481440.1  & 358.7372720 & $-$48.2450119 & 40 & 40 & 58373.02 & $403 \pm 50$ & $-231 \pm 50$ & $465 \pm 50$ & 85.7 & 3.21 & 2 & 1.60 \\
\enddata
\tablecomments{$\chi^2_{\nu} = \chi^2/$(\# dof).}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{Ground-based NIR Photometry from the VISTA/UKIRT Archives and OMM Follow-up for Motion-confirmed Members of Our Sample \label{tab:jhk_phot}}
\tablehead{
\colhead{Name} & \colhead{$Y$}       & \colhead{$J_{MKO}$} & \colhead{$H_{MKO}$} & \colhead{$K_{MKO}$} & \colhead{$K_S$} & \colhead{origin} \\
               & \colhead{(mag)}     & \colhead{(mag)}     & \colhead{(mag)}     & \colhead{(mag)}     & \colhead{(mag)} &  }
\startdata
WISEA J001449.96+795116.1 &    -    & $19.72 \pm 0.62$ &    -    &    -    &    -    & CPAPIR \\
WISEU J001908.31$-$094323.3 & $19.72 \pm 0.10$ & $18.80 \pm 0.08$ &    -    &    -    & $> 18.13$ & VIRCAM \\
WISEA J002810.59+521853.1 &    -    & $19.20 \pm 0.16$ &    -    &    -    &    -    & WFCAM \\
WISEA J002909.90+190516.6 &    -    & $17.81 \pm 0.04$ &    -    &    -    &    -    & WFCAM \\
WISEU J004851.21+250814.9 &    -    & $19.51 \pm 0.16$ &    -    &    -    &    -    & WFCAM \\
WISEU J005559.88+594745.0 &    -    & $17.90 \pm 0.05$ &    -    &    -    &    -    & WFCAM \\
WISEA J010116.12$-$520629.8 &    -    & $19.76 \pm 0.12$ &    -    &    -    & $> 18.31$ & VIRCAM \\
WISEA J012057.06$-$764216.4 & $20.14 \pm 0.14$ & $19.10 \pm 0.10$ &    -    &    -    & $> 18.13$ & VIRCAM \\
WISEA J012834.87$-$280302.5 & $18.86 \pm 0.02$ & $17.73 \pm 0.01$ & $17.88 \pm 0.03$ &    -    & $17.96 \pm 0.06$ & VIRCAM \\
WISEA J013217.78$-$581825.9 &    -    & $19.59 \pm 0.10$ &    -    &    -    & $> 18.57$ & VIRCAM \\
WISEU J013522.46$-$221957.3 &    -    & $18.24 \pm 0.03$ &    -    &    -    & $18.58 \pm 0.27$ & VIRCAM \\
WISEA J021420.18$-$573245.1 &    -    & $19.73 \pm 0.18$ &    -    &    -    & $> 18.03$ & VIRCAM \\
WISEA J025805.29$-$321917.4 & $18.48 \pm 0.02$ & $17.72 \pm 0.01$ & $17.86 \pm 0.05$ &    -    & $17.38 \pm 0.05$ & VIRCAM \\
WISEA J030534.09$-$582635.5 &    -    & $19.10 \pm 0.06$ &    -    &    -    & $> 18.44$ & VIRCAM \\
WISEA J032600.28+421056.8 &    -    & $18.71 \pm 0.12$ &    -    &    -    &    -    & WFCAM \\
WISEA J032811.00$-$422321.6 &    -    & $19.16 \pm 0.09$ &    -    &    -    &    -    & VIRCAM \\
WISEA J034227.44$-$462252.0 &    -    & $18.73 \pm 0.06$ & $19.15 \pm 0.19$ &    -    & $> 18.44$ & VIRCAM \\
WISEA J035733.85+070557.4 &    -    & $17.66 \pm 0.05$ &    -    &    -    &    -    & WFCAM \\
WISEA J040702.42+190945.8 &    -    & $17.73 \pm 0.04$ &    -    & $18.20 \pm 0.18$ &    -    & WFCAM \\
WISEA J042236.95$-$044203.5 & $> 19.97$ & $19.43 \pm 0.23$ &    -    &    -    & $> 18.89$ & VIRCAM \\
WISEA J050238.28+100750.0 &    -    & $18.90 \pm 0.11$ &    -    &    -    &    -    & WFCAM \\
WISEU J050305.68$-$564834.0 &    -    & $> 20.29$ &    -    &    -    & $> 18.42$ & VIRCAM \\
WISEA J050615.56$-$514521.3 &    -    & $> 20.05$ & $> 19.01$ &    -    & $> 18.30$ & VIRCAM \\
WISEA J053512.01$-$773829.7 & $> 20.31$ & $19.67 \pm 0.20$ &    -    &    -    & $> 18.05$ & VIRCAM \\
WISEA J064503.72+524054.1 &    -    & $19.96 \pm 0.22$ &    -    &    -    &    -    & WFCAM \\
WISEA J065113.90$-$835502.6 &    -    & $19.39 \pm 0.19$ &    -    &    -    & $> 17.92$ & VIRCAM \\
WISEA J075438.20+090044.9 &    -    & $19.63 \pm 0.21$ &    -    &    -    &    -    & WFCAM \\
WISEA J080622.22$-$082046.5 &    -    & $> 19.60$ &    -    &    -    & $> 18.07$ & VIRCAM \\
WISEA J083011.95+283716.0 &    -    & $> 18.57$ &    -    &    -    &    -    & CPAPIR \\
WISEA J083019.97$-$632305.4 &    -    & $18.64 \pm 0.10$ &    -    &    -    &    -    & VIRCAM \\
WISEA J101804.20$-$684254.0 &    -    & $18.58 \pm 0.09$ &    -    &    -    & $> 17.74$ & VIRCAM \\
WISEA J104216.89$-$003935.9 & $20.09 \pm 0.07$ & $19.18 \pm 0.04$ & $19.41 \pm 0.11$ &    -    &    -    & VIRCAM \\
WISEA J105349.41$-$460241.2 &    -    & $18.64 \pm 0.10$ &    -    &    -    & $> 17.86$ & VIRCAM \\
WISEA J105917.38+285729.3 &    -    & $18.61 \pm 0.09$ &    -    &    -    &    -    & WFCAM \\
WISEA J110201.76+350335.4 &    -    & $19.12 \pm 0.13$ &    -    &    -    &    -    & WFCAM \\
WISEA J112440.19+663052.0 &    -    & $18.48 \pm 0.30$ &    -    &    -    &    -    & CPAPIR \\
WISEA J114350.90+401333.9 &    -    & $18.52 \pm 0.07$ &    -    &    -    &    -    & WFCAM \\
WISEA J114601.22+342458.8 &    -    & $18.09 \pm 0.04$ &    -    &    -    &    -    & WFCAM \\
WISEA J115917.89+671704.2 &    -    & $> 18.40$ &    -    &    -    &    -    & CPAPIR \\
WISEA J125721.01+715349.3 &    -    & $> 19.02$ &    -    &    -    &    -    & CPAPIR \\
WISEA J143422.31$-$083934.2 & $> 20.04$ & $> 19.55$ & $> 19.51$ &    -    & $> 18.29$ & VIRCAM \\
WISEA J151620.39+721745.4 &    -    & $20.34 \pm 0.66$ &    -    &    -    &    -    & CPAPIR \\
WISEA J152529.09+605356.5 &    -    & $> 18.34$ &    -    &    -    &    -    & CPAPIR \\
WISEAR J154025.77$-$113940.8 & $20.28 \pm 0.26$ & $19.57 \pm 0.20$ & $> 19.29$ &    -    & $> 18.79$ & VIRCAM \\
WISEA J155349.96+693355.2 &    -    & $> 17.34$ &    -    &    -    &    -    & CPAPIR \\
WISEA J160516.79+002139.0 &    -    & $19.02 \pm 0.12$ &    -    &    -    &    -    & WFCAM \\
WISEA J162852.64+160421.0 &    -    & $> 19.50$ &    -    &    -    &    -    & WFCAM \\
WISEA J163932.75+184049.4 &    -    & $> 19.47$ &    -    &    -    &    -    & WFCAM \\
WISEA J171331.68+245000.9 &    -    & $19.37 \pm 0.16$ &    -    &    -    &    -    & WFCAM \\
WISEA J172907.10$-$753017.0 &    -    & $17.80 \pm 0.04$ &    -    &    -    & $18.18 \pm 0.27$ & VIRCAM \\
WISEA J175328.55$-$590447.6 &    -    & $19.05 \pm 0.09$ &    -    &    -    & $> 18.02$ & VIRCAM \\
WISEA J181849.59$-$470146.9 &    -    & $19.81 \pm 0.22$ &    -    &    -    & $> 18.12$ & VIRCAM \\
WISEA J190005.76$-$310810.9 &    -    & $18.40 \pm 0.06$ &    -    &    -    & $> 18.16$ & VIRCAM \\
WISEA J193054.55$-$205949.4 &    -    & $> 19.80$ &    -    &    -    & $> 18.08$ & VIRCAM \\
WISEA J201833.67$-$141720.3 &    -    & $19.13 \pm 0.00$ &    -    &    -    & $> 18.28$ & VIRCAM \\
WISEA J205921.85+662725.2 &    -    & $> 16.07$ &    -    &    -    &    -    & CPAPIR \\
WISEA J211456.86$-$180519.0 & $19.46 \pm 0.08$ & $18.34 \pm 0.06$ &    -    &    -    & $> 18.09$ & VIRCAM \\
WISEA J212510.91$-$730758.8 & $19.58 \pm 0.16$ & $18.76 \pm 0.14$ &    -    &    -    & $> 17.79$ & VIRCAM \\
WISEA J214025.23$-$332707.4 & $> 20.50$ & $19.96 \pm 0.26$ &    -    &    -    & $> 18.11$ & VIRCAM \\
WISEU J215018.46$-$752053.0 & $18.53 \pm 0.13$ & $18.10 \pm 0.10$ &    -    &    -    & $> 17.40$ & VIRCAM \\
WISEAR J220746.67$-$503631.7 &    -    & $> 20.36$ & $> 18.98$ &    -    & $> 18.38$ & VIRCAM \\
WISEA J221859.33+114644.4 &    -    & $17.94 \pm 0.06$ &    -    &    -    &    -    & WFCAM \\
WISEA J221841.38+143003.4 &    -    & $19.14 \pm 0.12$ &    -    &    -    &    -    & WFCAM \\
WISEA J224319.56$-$145857.3 & $> 20.43$ & $> 19.91$ &    -    &    -    & $> 18.06$ & VIRCAM \\
WISEU J224547.11$-$433341.5 &    -    & $18.10 \pm 0.03$ &    -    &    -    & $18.53 \pm 0.29$ & VIRCAM \\
WISEA J225404.16$-$265257.5 & $> 20.10$ & $> 19.55$ &    -    &    -    & $> 17.98$ & VIRCAM \\
WISEA J230930.58+145633.1 &    -    & $17.75 \pm 0.04$ &    -    &    -    &    -    & WFCAM \\
WISEA J233816.47$-$732929.7 & $20.39 \pm 0.18$ & $19.30 \pm 0.13$ &    -    &    -    & $> 18.03$ & VIRCAM \\
WISEA J235456.63$-$481440.1 &    -    & $> 20.11$ & $> 19.33$ &    -    & $> 18.61$ & VIRCAM \\
\enddata
\tablecomments{Magnitude limits are $5\sigma$.}
\end{deluxetable*}

\clearpage

\begin{deluxetable}{ll}
\tablecaption{Additional OMM $J$ band Photometry \label{tab:omm_extra}}
\tablehead{
\colhead{designation} & \colhead{$J_{MKO}$} \\
\colhead{} & \colhead{(mag)}
}
\startdata
WISEA J002810.59+521853.1  & $19.58 \pm 0.58$ \\
WISEA J002909.90+190516.6  & $18.02 \pm 0.17$ \\
WISEU J005559.88+594745.0  & $16.52 \pm 0.05$\tablenotemark{a} \\
WISEA J032600.28+421056.8  & $18.85 \pm 0.28$ \\
WISEA J035733.85+070557.4  & $17.51 \pm 0.08$ \\
WISEA J040702.42+190945.8  & $17.61 \pm 0.08$ \\
WISEA J042236.95$-$044203.5  & $19.62 \pm 0.39$ \\
WISEA J050238.28+100750.0  & $> 16.84$ \\
WISEA J064503.72+524054.1  & $19.82 \pm 0.68$ \\
WISEA J075438.20+090044.9  & $> 17.95$ \\
WISEA J080622.22$-$082046.5  & $> 16.64$ \\
WISEA J104051.77+450329.3  & $18.04 \pm 0.08$ \\
WISEA J104216.89$-$003935.9  & $19.47 \pm 0.40$ \\
WISEA J105917.38+285729.3  & $18.39 \pm 0.28$ \\
WISEA J110201.76+350335.4  & $19.56 \pm 0.82$ \\
WISEA J114350.90+401333.9  & $18.82 \pm 0.27$ \\
WISEA J114601.22+342458.8  & $18.29 \pm 0.10$ \\
WISEA J143422.31$-$083934.2  & $> 18.12$ \\
WISEAR J154025.77$-$113940.8 & $> 18.08$ \\
WISEA J161940.51+134752.0  & $> 18.07$ \\
WISEA J162716.41$-$244355.4  & $> 15.73$ \\
WISEA J162852.64+160421.0  & $> 18.32$ \\
WISEA J163932.75+184049.4  & $> 18.28$ \\
WISEA J171331.68+245000.9  & $19.36 \pm 0.25$ \\
WISEA J175701.50+183215.2  & $> 17.39$ \\
WISEA J185109.93+671343.7  & $> 18.79$ \\
WISEA J193054.55$-$205949.4  & $> 17.01$ \\
WISEA J201833.67$-$141720.3  & $19.45 \pm 0.66$ \\
WISEA J211456.86$-$180519.0  & $18.45 \pm 0.27$ \\
WISEA J213810.99+373312.9  & $> 16.01$ \\
WISEA J221841.38+143003.4  & $> 17.78$ \\
WISEA J224319.56$-$145857.3  & $> 17.83$ \\
WISEA J230930.58+145633.1  & $17.80 \pm 0.12$ \\
\enddata
\tablecomments{This table reports follow-up $J$ band photometry for targets not motion confirmed and/or with higher significance $J$ band measurements from archival data sets. Magnitude limits are $5\sigma$.}
\tablenotetext{a}{The OMM photometry for WISEU 0055+5947 is contaminated by blending with a brighter nearby source, resulting in a reported magnitude that is artificially bright.}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{Derived Parameters of Motion-confirmed Objects with \textit{Spitzer} ch1 and ch2 Photometry \label{tab:derived_properties}}
\tablehead{
\colhead{Name} & \colhead{SpT} & \colhead{$M_{ch2}$} & \colhead{distance} & \colhead{$T_{\rm eff}$} & \colhead{$H_{ch2}$} & \colhead{$V_{tan}$}  \\
 & \colhead{(phototype)} & \colhead{(mag)} & \colhead{(pc)} & \colhead{(K)} & \colhead{(mag)} & \colhead{(km/s)} 
}
\startdata
CWISE J000229.93+635217.0 & 7.5 & $13.41^{+0.42}_{-0.39}$ & $28.6^{+5.6}_{-5.1}$ & $730^{+132}_{-124}$ &  $20.21^{+0.15}_{-0.14}$& $109^{+22}_{-21}$ \\
WISEA J001449.96+795116.1 & 8.0 & $13.68^{+0.31}_{-0.31}$ & $27.4^{+4.2}_{-3.7}$ & $643^{+84}_{-84}$ &  $19.30^{+0.21}_{-0.19}$& $63^{+11}_{-10}$ \\
WISEU J001908.31$-$094323.3 & 7.0 & $13.20^{+0.30}_{-0.30}$ & $31.1^{+4.6}_{-4.0}$ & $815^{+83}_{-83}$ &  $18.14^{+0.45}_{-0.37}$& $46^{+11}_{-10}$ \\
WISEA J002810.59+521853.1 & 7.5 & $13.44^{+0.30}_{-0.30}$ & $27.9^{+4.2}_{-3.7}$ & $718^{+83}_{-83}$ &  $18.99^{+0.17}_{-0.16}$& $61^{+10}_{-9}$ \\
WISEA J002909.90+190516.6 & 7.0 & $13.18^{+0.30}_{-0.30}$ & $26.6^{+4.0}_{-3.4}$ & $827^{+82}_{-82}$ &  $17.73^{+0.30}_{-0.27}$& $39^{+8}_{-7}$ \\
WISEU J004851.21+250814.9 & 8.5 & $13.89^{+0.30}_{-0.30}$ & $14.8^{+2.2}_{-1.9}$ & $588^{+82}_{-82}$ &  $20.22^{+0.04}_{-0.04}$& $87^{+13}_{-11}$ \\
WISEU J005559.88+594745.0 & 7.0 & $13.23^{+0.30}_{-0.30}$ & $22.2^{+3.3}_{-2.9}$ & $801^{+82}_{-82}$ &  $18.02^{+0.14}_{-0.13}$& $43^{+7}_{-6}$ \\
WISEA J010116.12$-$520629.8 & 8.5 & $13.82^{+0.31}_{-0.31}$ & $23.7^{+3.7}_{-3.2}$ & $607^{+84}_{-83}$ &  $19.96^{+0.14}_{-0.13}$& $80^{+13}_{-12}$ \\
WISEA J012057.06$-$764216.4 & 8.0 & $13.66^{+0.31}_{-0.31}$ & $26.7^{+4.1}_{-3.6}$ & $649^{+84}_{-84}$ &  $18.21^{+0.31}_{-0.27}$& $39^{+8}_{-7}$ \\
WISEA J012834.87$-$280302.5 & 6.0 & $13.02^{+0.30}_{-0.30}$ & $31.5^{+4.7}_{-4.1}$ & $923^{+82}_{-82}$ &  $17.51^{+0.35}_{-0.30}$& $38^{+8}_{-7}$ \\
WISEA J013217.78$-$581825.9 & 9.0 & $14.03^{+0.32}_{-0.32}$ & $22.0^{+3.5}_{-3.0}$ & $558^{+84}_{-84}$ &  $18.96^{+0.22}_{-0.20}$& $46^{+8}_{-8}$ \\
WISEU J013522.46$-$221957.3 & 6.5 & $13.13^{+0.30}_{-0.30}$ & $34.1^{+5.1}_{-4.4}$ & $855^{+83}_{-83}$ &  $18.66^{+0.26}_{-0.23}$& $61^{+11}_{-10}$ \\
WISEA J013810.78$-$412220.2 & 6.0 & $13.03^{+0.30}_{-0.30}$ & $42.9^{+6.4}_{-5.6}$ & $911^{+84}_{-84}$ &  $20.28^{+0.29}_{-0.26}$& $133^{+26}_{-24}$ \\
WISEA J014603.23$-$261908.7 & 7.5 & $13.43^{+0.31}_{-0.31}$ & $29.9^{+4.5}_{-3.9}$ & $722^{+84}_{-83}$ &  $19.79^{+0.21}_{-0.19}$& $89^{+16}_{-14}$ \\
WISEA J015507.35$-$421635.7 & 9.0 & $14.13^{+0.34}_{-0.34}$ & $25.5^{+4.3}_{-3.7}$ & $537^{+87}_{-87}$ &  $19.63^{+0.26}_{-0.23}$& $60^{+12}_{-11}$ \\
WISEA J021420.18$-$573245.1 & 8.5 & $13.71^{+0.32}_{-0.32}$ & $30.8^{+4.9}_{-4.2}$ & $633^{+86}_{-86}$ &  $19.78^{+0.24}_{-0.21}$& $77^{+15}_{-13}$ \\
WISEA J025756.40$-$265528.8 & 9.5 & $14.35^{+0.34}_{-0.34}$ & $20.9^{+3.6}_{-3.1}$ & $496^{+86}_{-86}$ &  $19.65^{+0.24}_{-0.21}$& $54^{+11}_{-10}$ \\
WISEA J025805.29$-$321917.4 & 5.5 & $12.92^{+0.30}_{-0.30}$ & $25.9^{+3.9}_{-3.4}$ & $1006^{+82}_{-82}$ &  $16.66^{+0.20}_{-0.19}$& $27^{+5}_{-4}$ \\
WISEA J030534.09$-$582635.5 & 8.0 & $13.60^{+0.31}_{-0.30}$ & $24.2^{+3.7}_{-3.2}$ & $667^{+83}_{-83}$ &  $18.56^{+0.17}_{-0.16}$& $47^{+8}_{-7}$ \\
WISEA J032600.28+421056.8 & 8.5 & $13.74^{+0.31}_{-0.30}$ & $20.4^{+3.1}_{-2.7}$ & $626^{+82}_{-82}$ &  $18.65^{+0.19}_{-0.17}$& $45^{+8}_{-7}$ \\
WISEA J032811.00$-$422321.6 & 8.5 & $13.70^{+0.31}_{-0.31}$ & $29.2^{+4.5}_{-3.9}$ & $638^{+85}_{-85}$ &  $19.90^{+0.19}_{-0.18}$& $82^{+15}_{-13}$ \\
WISEA J034227.44$-$462252.0 & 7.5 & $13.33^{+0.31}_{-0.31}$ & $36.4^{+5.5}_{-4.8}$ & $761^{+85}_{-85}$ &  $18.47^{+0.32}_{-0.28}$& $51^{+10}_{-10}$ \\
WISEA J035733.85+070557.4 & 6.5 & $13.11^{+0.30}_{-0.30}$ & $28.8^{+4.3}_{-3.7}$ & $866^{+82}_{-82}$ &  $18.69^{+0.20}_{-0.19}$& $62^{+11}_{-10}$ \\
WISEA J040702.42+190945.8 & 6.5 & $13.15^{+0.30}_{-0.30}$ & $28.7^{+4.3}_{-3.7}$ & $841^{+82}_{-82}$ &  $18.10^{+0.34}_{-0.29}$& $46^{+10}_{-9}$ \\
WISEA J042236.95$-$044203.5 & 8.0 & $13.52^{+0.31}_{-0.31}$ & $30.5^{+4.6}_{-4.0}$ & $692^{+84}_{-84}$ &  $21.58^{+0.09}_{-0.09}$& $194^{+31}_{-27}$ \\
WISEA J050238.28+100750.0 & 9.0 & $14.05^{+0.31}_{-0.31}$ & $18.3^{+2.8}_{-2.4}$ & $553^{+83}_{-83}$ &  $17.63^{+0.31}_{-0.27}$& $25^{+5}_{-5}$ \\
WISEU J050305.68$-$564834.0 & $\geq 11.0$ & $15.56^{+0.51}_{-0.49}$ & $12.4^{+3.1}_{-2.6}$ & $348^{+89}_{-87}$ &  $20.70^{+0.07}_{-0.07}$& $51^{+13}_{-11}$ \\
WISEA J050615.56$-$514521.3 & 9.0 & $13.98^{+0.34}_{-0.33}$ & $28.3^{+4.7}_{-4.1}$ & $569^{+88}_{-87}$ &  $18.40^{+0.32}_{-0.28}$& $36^{+8}_{-7}$ \\
WISEA J053512.01$-$773829.7 & 9.5 & $14.18^{+0.33}_{-0.33}$ & $21.9^{+3.6}_{-3.1}$ & $528^{+85}_{-85}$ &  $17.88^{+0.30}_{-0.26}$& $26^{+5}_{-5}$ \\
WISEA J064503.72+524054.1 & 8.5 & $13.85^{+0.31}_{-0.30}$ & $18.1^{+2.7}_{-2.4}$ & $598^{+82}_{-82}$ &  $20.13^{+0.05}_{-0.05}$& $85^{+13}_{-11}$ \\
WISEA J065113.90$-$835502.6 & 8.0 & $13.68^{+0.31}_{-0.31}$ & $23.5^{+3.6}_{-3.1}$ & $643^{+83}_{-83}$ &  $17.84^{+0.21}_{-0.19}$& $32^{+6}_{-5}$ \\
WISEA J075438.20+090044.9 & 8.0 & $13.62^{+0.31}_{-0.31}$ & $26.6^{+4.0}_{-3.5}$ & $660^{+83}_{-83}$ &  $18.30^{+0.39}_{-0.33}$& $41^{+9}_{-9}$ \\
WISEA J080622.22$-$082046.5 & 8.0 & $13.67^{+0.31}_{-0.31}$ & $22.3^{+3.4}_{-2.9}$ & $645^{+83}_{-83}$ &  $21.14^{+0.06}_{-0.06}$& $148^{+23}_{-20}$ \\
WISEA J083011.95+283716.0\tablenotemark{a} & $\geq 11.0$ & $16.19^{+0.57}_{-0.55}$ & $8.6^{+2.5}_{-2.0}$ & $303^{+87}_{-85}$ &  $22.42^{+0.07}_{-0.07}$& $84^{+24}_{-19}$ \\
WISEA J083019.97$-$632305.4 & 8.0 & $13.59^{+0.31}_{-0.31}$ & $26.1^{+4.0}_{-3.4}$ & $668^{+83}_{-83}$ &  $19.20^{+0.12}_{-0.12}$& $63^{+10}_{-9}$ \\
WISEA J084329.01+694709.8 & 6.0 & $13.01^{+0.30}_{-0.30}$ & $39.9^{+5.9}_{-5.2}$ & $928^{+83}_{-83}$ &  $18.81^{+0.34}_{-0.29}$& $69^{+14}_{-13}$ \\
WISEA J101804.20$-$684254.0 & 8.5 & $13.71^{+0.31}_{-0.31}$ & $21.8^{+3.3}_{-2.9}$ & $633^{+83}_{-83}$ &  $19.95^{+0.07}_{-0.07}$& $84^{+13}_{-11}$ \\
WISEA J104216.89$-$003935.9 & 7.5 & $13.37^{+0.30}_{-0.30}$ & $29.9^{+4.5}_{-3.9}$ & $744^{+83}_{-83}$ &  $19.23^{+0.24}_{-0.22}$& $70^{+13}_{-12}$ \\
WISEA J105349.41$-$460241.2 & 8.5 & $13.69^{+0.30}_{-0.30}$ & $20.6^{+3.1}_{-2.7}$ & $639^{+82}_{-82}$ &  $19.66^{+0.09}_{-0.09}$& $74^{+12}_{-10}$ \\
WISEA J105917.38+285729.3 & 7.5 & $13.45^{+0.30}_{-0.30}$ & $26.8^{+4.0}_{-3.5}$ & $713^{+83}_{-83}$ &  $19.56^{+0.17}_{-0.16}$& $79^{+13}_{-12}$ \\
WISEA J110201.76+350335.4 & 9.0 & $14.04^{+0.31}_{-0.31}$ & $16.6^{+2.5}_{-2.2}$ & $556^{+82}_{-82}$ &  $16.31^{+0.41}_{-0.35}$& $13^{+3}_{-3}$ \\
WISEA J112440.19+663052.0 & 8.0 & $13.62^{+0.30}_{-0.30}$ & $21.9^{+3.3}_{-2.9}$ & $660^{+82}_{-82}$ &  $16.23^{+0.45}_{-0.37}$& $16^{+4}_{-4}$ \\
WISEA J114350.90+401333.9 & 8.5 & $13.70^{+0.31}_{-0.31}$ & $22.7^{+3.4}_{-3.0}$ & $636^{+83}_{-83}$ &  $19.46^{+0.15}_{-0.14}$& $67^{+11}_{-10}$ \\
WISEA J114601.22+342458.8 & 7.0 & $13.20^{+0.30}_{-0.30}$ & $28.1^{+4.2}_{-3.7}$ & $815^{+82}_{-82}$ &  $18.88^{+0.18}_{-0.17}$& $65^{+11}_{-10}$ \\
WISEA J115917.89+671704.2 & 9.0 & $14.08^{+0.33}_{-0.32}$ & $23.7^{+3.8}_{-3.3}$ & $547^{+85}_{-85}$ &  $20.59^{+0.16}_{-0.15}$& $95^{+17}_{-15}$ \\
WISEA J125721.01+715349.3 & $\geq 11.0$ & $15.05^{+0.45}_{-0.43}$ & $16.6^{+3.7}_{-3.1}$ & $398^{+90}_{-88}$ &  $21.05^{+0.13}_{-0.12}$& $75^{+17}_{-15}$ \\
CWISEP J135937.65$-$435226.9 & 9.5 & $14.19^{+0.33}_{-0.33}$ & $22.1^{+3.6}_{-3.1}$ & $525^{+85}_{-85}$ &  $18.54^{+0.47}_{-0.39}$& $35^{+9}_{-8}$ \\
WISEA J143422.31$-$083934.2 & 9.0 & $13.93^{+0.32}_{-0.32}$ & $24.3^{+3.8}_{-3.3}$ & $580^{+84}_{-84}$ &  $19.58^{+0.29}_{-0.26}$& $64^{+13}_{-12}$ \\
WISEA J151620.39+721745.4 & 9.0 & $14.15^{+0.33}_{-0.33}$ & $22.8^{+3.7}_{-3.2}$ & $532^{+85}_{-85}$ &  $20.41^{+0.10}_{-0.10}$& $85^{+14}_{-13}$ \\
WISEA J152529.09+605356.5 & 9.0 & $14.03^{+0.32}_{-0.32}$ & $23.5^{+3.7}_{-3.2}$ & $559^{+85}_{-84}$ &  $20.54^{+0.10}_{-0.10}$& $95^{+16}_{-14}$ \\
WISEAR J154025.77$-$113940.8 & 7.0 & $13.24^{+0.30}_{-0.30}$ & $34.5^{+5.2}_{-4.5}$ & $800^{+84}_{-83}$ &  $20.64^{+0.19}_{-0.18}$& $144^{+25}_{-22}$ \\
WISEA J155349.96+693355.2 & 5.0 & $12.53^{+0.25}_{-0.24}$ & $38.6^{+4.6}_{-4.2}$ &     -     &  $22.13^{+0.06}_{-0.06}$& $395^{+48}_{-44}$ \\
WISEA J160516.79+002139.0 & 8.5 & $13.72^{+0.31}_{-0.31}$ & $22.6^{+3.4}_{-3.0}$ & $633^{+83}_{-83}$ &  $18.10^{+0.26}_{-0.24}$& $36^{+7}_{-6}$ \\
WISEA J162852.64+160421.0 & 8.5 & $13.76^{+0.31}_{-0.31}$ & $26.1^{+4.0}_{-3.5}$ & $621^{+84}_{-84}$ &  $20.96^{+0.11}_{-0.11}$& $131^{+21}_{-19}$ \\
WISEA J163932.75+184049.4 & 9.5 & $14.25^{+0.31}_{-0.31}$ & $16.8^{+2.6}_{-2.3}$ & $514^{+83}_{-83}$ &  $18.97^{+0.15}_{-0.14}$& $42^{+7}_{-6}$ \\
WISEA J171331.68+245000.9 & 7.5 & $13.43^{+0.31}_{-0.31}$ & $30.4^{+4.6}_{-4.0}$ & $721^{+84}_{-83}$ &  $18.69^{+0.40}_{-0.34}$& $54^{+12}_{-11}$ \\
WISEA J172907.10$-$753017.0 & 7.0 & $13.18^{+0.30}_{-0.30}$ & $28.0^{+4.2}_{-3.6}$ & $826^{+82}_{-82}$ &  $16.77^{+0.36}_{-0.31}$& $25^{+5}_{-5}$ \\
WISEA J175328.55$-$590447.6 & 9.0 & $14.04^{+0.31}_{-0.31}$ & $17.0^{+2.6}_{-2.2}$ & $555^{+82}_{-82}$ &  $18.10^{+0.22}_{-0.20}$& $31^{+5}_{-5}$ \\
WISEA J181849.59$-$470146.9 & 8.5 & $13.87^{+0.30}_{-0.30}$ & $17.3^{+2.6}_{-2.3}$ & $593^{+82}_{-82}$ &  $18.64^{+0.13}_{-0.12}$& $43^{+7}_{-6}$ \\
WISEA J190005.76$-$310810.9 & 9.0 & $13.91^{+0.30}_{-0.30}$ & $14.9^{+2.2}_{-2.0}$ & $583^{+82}_{-82}$ &  $17.19^{+0.23}_{-0.21}$& $21^{+4}_{-4}$ \\
WISEA J193054.55$-$205949.4 & $\geq 11.0$ & $15.99^{+0.39}_{-0.38}$ & $7.1^{+1.4}_{-1.2}$ & $315^{+83}_{-82}$ &  $21.10^{+0.06}_{-0.06}$& $50^{+10}_{-8}$ \\
WISEA J201833.67$-$141720.3 & 9.0 & $14.07^{+0.31}_{-0.31}$ & $15.3^{+2.3}_{-2.0}$ & $550^{+82}_{-82}$ &  $16.47^{+0.40}_{-0.34}$& $14^{+3}_{-3}$ \\
WISEA J205921.85+662725.2 & 8.0 & $13.67^{+0.31}_{-0.31}$ & $23.5^{+3.6}_{-3.1}$ & $644^{+83}_{-83}$ &  $19.07^{+0.12}_{-0.12}$& $57^{+9}_{-8}$ \\
WISEA J211456.86$-$180519.0 & 8.0 & $13.63^{+0.30}_{-0.30}$ & $18.3^{+2.7}_{-2.4}$ & $657^{+82}_{-82}$ &  $19.03^{+0.12}_{-0.11}$& $57^{+9}_{-8}$ \\
WISEA J212510.91$-$730758.8 & 8.0 & $13.58^{+0.31}_{-0.31}$ & $24.9^{+3.8}_{-3.3}$ & $672^{+83}_{-83}$ &  $19.33^{+0.16}_{-0.15}$& $67^{+11}_{-10}$ \\
WISEA J214025.23$-$332707.4 & 8.5 & $13.83^{+0.32}_{-0.32}$ & $28.7^{+4.6}_{-4.0}$ & $602^{+86}_{-86}$ &  $20.22^{+0.24}_{-0.22}$& $90^{+17}_{-16}$ \\
WISEU J215018.46$-$752053.0 & 6.5 & $13.15^{+0.30}_{-0.30}$ & $31.4^{+4.7}_{-4.1}$ & $843^{+83}_{-83}$ &  $20.56^{+0.09}_{-0.09}$& $144^{+22}_{-20}$ \\
WISEAR J220746.67$-$503631.7 & 7.5 & $13.41^{+0.31}_{-0.31}$ & $33.0^{+5.0}_{-4.3}$ & $729^{+84}_{-84}$ &  $21.71^{+0.16}_{-0.15}$& $216^{+36}_{-32}$ \\
WISEA J221859.33+114644.4 & 7.5 & $13.35^{+0.30}_{-0.30}$ & $20.4^{+3.0}_{-2.6}$ & $753^{+82}_{-82}$ &  $17.60^{+0.21}_{-0.19}$& $34^{+6}_{-5}$ \\
WISEA J221841.38+143003.4 & 7.5 & $13.36^{+0.30}_{-0.30}$ & $24.2^{+3.6}_{-3.2}$ & $748^{+82}_{-82}$ &  $18.75^{+0.15}_{-0.14}$& $57^{+9}_{-8}$ \\
WISEA J224319.56$-$145857.3 & 10.0 & $14.49^{+0.32}_{-0.32}$ & $14.8^{+2.3}_{-2.0}$ & $473^{+83}_{-83}$ &  $19.27^{+0.19}_{-0.17}$& $43^{+8}_{-7}$ \\
WISEA J225404.16$-$265257.5 & 9.5 & $14.22^{+0.31}_{-0.31}$ & $15.7^{+2.4}_{-2.1}$ & $519^{+82}_{-82}$ &  $18.98^{+0.22}_{-0.20}$& $42^{+8}_{-7}$ \\
WISEA J230930.58+145633.1 & 7.0 & $13.17^{+0.30}_{-0.30}$ & $28.7^{+4.3}_{-3.7}$ & $833^{+82}_{-82}$ &  $20.00^{+0.17}_{-0.15}$& $110^{+18}_{-16}$ \\
WISEA J233816.47$-$732929.7 & 9.0 & $13.97^{+0.31}_{-0.31}$ & $20.5^{+3.1}_{-2.7}$ & $571^{+83}_{-83}$ &  $19.94^{+0.09}_{-0.09}$& $74^{+12}_{-10}$ \\
WISEA J235456.63$-$481440.1 & 9.5 & $14.17^{+0.33}_{-0.32}$ & $21.7^{+3.5}_{-3.0}$ & $529^{+85}_{-84}$ &  $19.19^{+0.25}_{-0.22}$& $48^{+9}_{-8}$ \\
\enddata
\tablecomments{Photometric spectral type values are defined such that SpT = 6 for T6, SpT = 7 for T7,... SpT = 11 for Y1. WISEA J053535.43$-$644518.5 is omitted from this table despite being motion-confirmed, since its relatively blue ch1$-$ch2 $\approx$ 0 color does not provide a well-constrained \textit{Spitzer}-based phototype. WISEU J224547.11$-$433341.5 has been omitted because it lacks a ch1 magnitude and hence a \textit{Spitzer} phototype.}
\tablenotetext{a}{\cite{w0830} presents a trigonometric parallax for WISEA J083011.95+283716.0 yielding more reliable estimates for its phototype, $M_{ch2}$, distance, $T_{\rm eff}$, and $V_{tan}$.}
\end{deluxetable*}
